Predicting airfoil pressure distribution using boundary graph neural networks

Surrogate models are essential for fast and accurate surface pressure and friction predictions during design optimization of complex lifting surfaces. This study focuses on predicting pressure distribution over two-dimensional airfoils using graph neural networks (GNNs), leveraging their ability to process non-parametric geometries. We introduce boundary graph neural networks (B-GNNs) that operate exclusively on surface meshes and compare these to previous work on volumetric GNNs operating on volume meshes. All of the training and evaluation is done using the airfRANS (Reynolds-averaged Navier-Stokes) database. We demonstrate the importance of all-to-all communication in GNNs to enforce the global incompressible flow constraint and ensure accurate predictions. We show that supplying the B-GNNs with local physics-based input-features, such as an approximate local Reynolds number $\mathrm{Re}_x$ and the inviscid pressure distribution from a panel method code, enables a $83\%$ reduction of model size and $87\%$ of training set size relative to models using purely geometric inputs to achieve the same in-distribution prediction accuracy. We investigate the generalization capabilities of the B-GNNs to out-of-distribution predictions on the S809/27 wind turbine blade section and find that incorporating inviscid pressure distribution as a feature reduces error by up to $88\%$ relative to purely geometry-based inputs. Finally, we find that the physics-based model reduces error by $85\%$ compared to the state-of-the-art volumetric model INFINITY.

==> figures/airfoil-gnn-figure-tex.tex <==
\definecolor{myblue}{RGB}{166, 189, 219}
\definecolor{mygray}{RGB}{211, 211, 211}
\definecolor{mypink}{RGB}{255, 166, 201}
\definecolor{myred}{RGB}{255, 138, 138}
\definecolor{steelblue51132141}{RGB}{51,132,141}

\begin{tikzpicture}[scale=1, 
                    nodeout/.style={rectangle, fill=myred, opacity=1, minimum width=2.5mm, minimum height=2.5mm, inner sep=0pt, line width=0.5pt, draw=black}, nodehidden/.style={circle, fill=mygray, opacity=1, minimum size=2.5mm, inner sep=0pt, line width=0.5pt, draw=black}, 
                    nodein/.style={rectangle, fill=steelblue51132141, minimum width=2mm, minimum height=2mm, inner sep=0pt, line width=0.5pt, draw=black}]

    \def\scaleFactor{3} % Define scaling factor
    \def\xShift{-1.5}

    % Define the points for the input airfoil shape with scaling
    \coordinate (P0) at ({\xShift + \scaleFactor * 0.9996}, {\scaleFactor * 0.0008});
    \coordinate (P1) at ({\xShift + \scaleFactor * 0.9083}, {\scaleFactor * 0.0590});
    \coordinate (P2) at ({\xShift + \scaleFactor * 0.7565}, {\scaleFactor * 0.1303});
    \coordinate (P3) at ({\xShift + \scaleFactor * 0.4992}, {\scaleFactor * 0.2004});
    \coordinate (P4) at ({\xShift + \scaleFactor * 0.3345}, {\scaleFactor * 0.2253});
    \coordinate (P5) at ({\xShift + \scaleFactor * 0.1474}, {\scaleFactor * 0.1564});
    \coordinate (P6) at ({\xShift + \scaleFactor * 0.0586}, {\scaleFactor * 0.1220});
    \coordinate (P7) at ({\xShift + \scaleFactor * -0.0004}, {\scaleFactor * 0.0008});
    \coordinate (P8) at ({\xShift + \scaleFactor * 0.1276}, {\scaleFactor * -0.0135});
    \coordinate (P9) at ({\xShift + \scaleFactor * 0.2922}, {\scaleFactor * 0.0174});
    \coordinate (P10) at ({\xShift + \scaleFactor * 0.5837}, {\scaleFactor * 0.0376});
    \coordinate (P11) at ({\xShift + \scaleFactor * 0.8242}, {\scaleFactor * 0.0246});
    \coordinate (P12) at ({\xShift + \scaleFactor * 0.9996}, {\scaleFactor * 0.0008});
    
    % Draw the airfoil shape
    \draw[thick] (P0) -- (P1) -- (P2) -- (P3) -- (P4) -- (P5) -- (P6) -- (P7) -- (P8) -- (P9) -- (P10) -- (P11) -- (P12) -- cycle;
    
    % Add circles at selected points
    \foreach \i in {1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12} {
        \node[circle, draw, fill=steelblue51132141, inner sep=2pt] at (P\i) {};
    }
    
    % Define the points for the output airfoil shape
    % Define the shift in abscissa
    \def\xShift{7}

\coordinate (P0) at ({\xShift + \scaleFactor * 0.9996}, {\scaleFactor * 0.0008});
\coordinate (P1) at ({\xShift + \scaleFactor * 0.9083}, {\scaleFactor * 0.0590});
\coordinate (P2) at ({\xShift + \scaleFactor * 0.7565}, {\scaleFactor * 0.1303});
\coordinate (P3) at ({\xShift + \scaleFactor * 0.4992}, {\scaleFactor * 0.2004});
\coordinate (P4) at ({\xShift + \scaleFactor * 0.3345}, {\scaleFactor * 0.2253});
\coordinate (P5) at ({\xShift + \scaleFactor * 0.1474}, {\scaleFactor * 0.1564});
\coordinate (P6) at ({\xShift + \scaleFactor * 0.0586}, {\scaleFactor * 0.1220});
\coordinate (P7) at ({\xShift + \scaleFactor * -0.0004}, {\scaleFactor * 0.0008});
\coordinate (P8) at ({\xShift + \scaleFactor * 0.1276}, {\scaleFactor * -0.0135});
\coordinate (P9) at ({\xShift + \scaleFactor * 0.2922}, {\scaleFactor * 0.0174});
\coordinate (P10) at ({\xShift + \scaleFactor * 0.5837}, {\scaleFactor * 0.0376});
\coordinate (P11) at ({\xShift + \scaleFactor * 0.8242}, {\scaleFactor * 0.0246});
\coordinate (P12) at ({\xShift + \scaleFactor * 0.9996}, {\scaleFactor * 0.0008});
    % Draw the airfoil shape
    \draw[thick] (P0) -- (P1) -- (P2) -- (P3) -- (P4) -- (P5) -- (P6) -- (P7) -- (P8) -- (P9) -- (P10) -- (P11) -- (P12) -- cycle;
    
    % Add circles at selected points
    \foreach \i in {1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12} {
        \node[circle, draw, fill=myred, inner sep=2pt] at (P\i) {};
    }


    % Draw thick arrow from input to output airfoil graph
    \draw[->, thick, black, line width=1.5pt] ({\scaleFactor * 1.1 - 1.4}, {\scaleFactor * 0.0}) -- ({\xShift - \scaleFactor*0.1 + \scaleFactor * 0.0}, {\scaleFactor * 0.0});


     % Draw MLP over the line
    % variables
    \def\deltax{0.3};
    \def\deltay{0.4};
    \def\mlpstartx{\scaleFactor * 1.17};
    \def\mlpstarty{\scaleFactor * 0.1};

        % Nodes
        % input
        % xi
        \node[nodein, fill=steelblue51132141, opacity=1] (ni1) at (\mlpstartx,\mlpstarty) {};
        \node[nodein, fill=steelblue51132141, opacity=1] (ni2) at (\mlpstartx+\deltax,\mlpstarty) {};
        \node[nodein, fill=steelblue51132141, opacity=1] (ni3) at (\mlpstartx+2*\deltax,\mlpstarty) {};

        % xj
        \node[nodein, opacity=1] (ni4) at (\mlpstartx+3*\deltax,\mlpstarty) {};
        \node[nodein, opacity=1] (ni5) at (\mlpstartx+4*\deltax,\mlpstarty) {};
        \node[nodein, opacity=1] (ni6) at (\mlpstartx+5*\deltax,\mlpstarty) {};

        % hidden layer 1
        \foreach \x in {1,...,8} {
            \pgfmathtruncatemacro{\layer}{1}
            \node[nodehidden] (nh\layer\x) at ({\mlpstartx+(\x-1)*\deltax-\deltax},{\mlpstarty+\layer*\deltay}) {};
            \foreach \prevnode in {1,...,6} {
                \draw[line width=1pt, color=mygray, opacity=0.085, draw=black] (ni\prevnode) -- (nh\layer\x);
            }
        }

        % hidden layer 2
        \foreach \x in {1,...,8} {
            \pgfmathtruncatemacro{\layer}{2}
            \node[nodehidden] (nh\layer\x) at ({\mlpstartx+(\x-1)*\deltax-\deltax},{\mlpstarty+\layer*\deltay}) {};
            \pgfmathtruncatemacro{\prevlayer}{\layer-1}
            \foreach \prevnode in {1,...,8} {
                \draw[line width=1pt, color=mygray, opacity=0.085, draw=black] (nh\prevlayer\prevnode) -- (nh\layer\x);
            }
        }

        % output
        \foreach \x in {1,...,8} {
            \pgfmathtruncatemacro{\layer}{3}
            \node[nodeout] (nh\layer\x) at ({\mlpstartx+(\x-1)*\deltax-\deltax},{\mlpstarty+\layer*\deltay}) {};
            \pgfmathtruncatemacro{\prevlayer}{\layer-1}
            \foreach \prevnode in {1,...,8} {
                \draw[line width=1pt, color=mygray, opacity=0.085, draw=black] (nh\prevlayer\prevnode) -- (nh\layer\x);
            }
        }
        
    
    % Add feature circle
    \coordinate (V_GBF) at ({\scaleFactor * 0.0}, {\scaleFactor * 0.0 + 2});
    % \filldraw[color=black, fill=myblue, thick](V_GBF) circle (0.1) node[] (V_GBF) {};
    \node at (V_GBF) [anchor=south] {$\mathbf{x}^{\mathrm{GBF}}_i = [x,y,\mathrm{Re}]^\mathrm{T}$};

    \coordinate (V_PBF) at ({\scaleFactor * 0.0}, {\scaleFactor * 0.0 + 1.2});
    % \filldraw[color=black, fill=myblue, thick](V_PBF) circle (0.1) node[] (V_PBF) {};
    \node at (V_PBF) [anchor=south] {$\mathbf{x}^{\mathrm{PBF}}_i = [x,y,\mathrm{Re}_x, c_{p, \mathrm{inviscid}}]^\mathrm{T}$};

    % % Add feature circle
    % \coordinate (V) at (-0.38,0.2);
    % \filldraw[color=black, fill=myblue, thick](-0.87,0.4) circle (0.08) node[] (n1) {$\mathbf{x}^{\mathrm{GBF}}_i = [x,y,\mathrm{Re}]^\mathrm{T}\mathbf{x}_i$};
    % \node at (V) [anchor=eastsouth] {$= [x,y,\mathrm{Re}]^\mathrm{T}\begin{bmatrix} x \\ y \\ \text{Re} \end{bmatrix}$};

    % \coordinate (V) at (-0.38,-0.4);
    % \filldraw[color=black, fill=mygreen, thick](-0.8,-0.1) circle (0.12) node[] (n1) {$\mathbf{x}^{\mathrm{PBF}}_i =[x,y,\mathrm{Re}_x, c_{p, \mathrm{inviscid}}]^\mathrm{T}\mathbf{x}^{\text{PBF}}_i$};
    % % \node at (V) [anchor=south] {$=[x,y,\mathrm{Re}_x, c_{p, \mathrm{inviscid}}]^\mathrm{T} \begin{bmatrix} x \\ y \\ \text{Re}_x \\ c_{p,\text{inviscid}}
    % \end{bmatrix}$};

    % Add prediction circle
    \coordinate (VO) at ({\xShift + \scaleFactor * 1.2 - 2.5}, 1.5);
    % \filldraw[color=black, fill=myred, thick](VO) circle (0.1) node[] (VO) {};
    \node at (VO) [anchor=south] {$\mathbf{y}_i =[c_p]$};


    \end{tikzpicture}

==> figures/methodology_plots/b-gcn-arch.tex <==
\definecolor{myblue}{RGB}{166, 189, 219}
\definecolor{mygray}{RGB}{211, 211, 211}
\definecolor{mypink}{RGB}{255, 166, 201}
% \definecolor{bgun}{RGB}{203, 101, 96} % B-GUN color

% \definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred19364103}{RGB}{193,64,103}
% \definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue51132141}{RGB}{51,132,141}
\definecolor{stackconv}{RGB}{240, 160, 75}
\definecolor{myred}{RGB}{255, 138, 138}

\begin{tikzpicture}[scale=1, 
                    nodeout/.style={rectangle, fill=mypink, opacity=1, minimum width=2.5mm, minimum height=2.5mm, inner sep=0pt, line width=0.5pt, draw=black}, nodehidden/.style={circle, fill=mygray, opacity=1, minimum size=2.5mm, inner sep=0pt, line width=0.5pt, draw=black}, 
                    nodein/.style={rectangle, fill=myblue, minimum width=2mm, minimum height=2mm, inner sep=0pt, line width=0.5pt, draw=black}]

    \def\scaleFactor{2} % Define scaling factor
    \def\circleDia{1.5}
    % Define the points for the input airfoil shape with scaling
    \coordinate (P0) at ({\scaleFactor * 0.9996}, {\scaleFactor * 0.0008});
    \coordinate (P1) at ({\scaleFactor * 0.9083}, {\scaleFactor * 0.0590});
    \coordinate (P2) at ({\scaleFactor * 0.7565}, {\scaleFactor * 0.1303});
    \coordinate (P3) at ({\scaleFactor * 0.4992}, {\scaleFactor * 0.2004});
    \coordinate (P4) at ({\scaleFactor * 0.3345}, {\scaleFactor * 0.2253});
    \coordinate (P5) at ({\scaleFactor * 0.1474}, {\scaleFactor * 0.1564});
    \coordinate (P6) at ({\scaleFactor * 0.0586}, {\scaleFactor * 0.1220});
    \coordinate (P7) at ({\scaleFactor * -0.0004}, {\scaleFactor * 0.0008});
    \coordinate (P8) at ({\scaleFactor * 0.1276}, {\scaleFactor * -0.0135});
    \coordinate (P9) at ({\scaleFactor * 0.2922}, {\scaleFactor * 0.0174});
    \coordinate (P10) at ({\scaleFactor * 0.5837}, {\scaleFactor * 0.0376});
    \coordinate (P11) at ({\scaleFactor * 0.8242}, {\scaleFactor * 0.0246});
    \coordinate (P12) at ({\scaleFactor * 0.9996}, {\scaleFactor * 0.0008});
    
    % Draw the airfoil shape
    \draw[thick] (P0) -- (P1) -- (P2) -- (P3) -- (P4) -- (P5) -- (P6) -- (P7) -- (P8) -- (P9) -- (P10) -- (P11) -- (P12) -- cycle;
    
    % Add circles at selected points
    \foreach \i in {1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12} {
        \node[circle, draw, fill=steelblue51132141, inner sep=\circleDia pt] at (P\i) {};
    }
    
    % Define the points for the edge conv airfoil shape
    % Define the shift in abscissa
    \def\yShift{-1.5}

    \coordinate (P0) at ({\scaleFactor * 0.9996}, {\yShift + \scaleFactor * 0.0008});
    \coordinate (P1) at ({\scaleFactor * 0.9083}, {\yShift + \scaleFactor * 0.0590});
    \coordinate (P2) at ({\scaleFactor * 0.7565}, {\yShift + \scaleFactor * 0.1303});
    \coordinate (P3) at ({\scaleFactor * 0.4992}, {\yShift + \scaleFactor * 0.2004});
    \coordinate (P4) at ({\scaleFactor * 0.3345}, {\yShift + \scaleFactor * 0.2253});
    \coordinate (P5) at ({\scaleFactor * 0.1474}, {\yShift + \scaleFactor * 0.1564});
    \coordinate (P6) at ({\scaleFactor * 0.0586}, {\yShift + \scaleFactor * 0.1220});
    \coordinate (P7) at ({\scaleFactor * -0.0004}, {\yShift + \scaleFactor * 0.0008});
    \coordinate (P8) at ({\scaleFactor * 0.1276}, {\yShift + \scaleFactor * -0.0135});
    \coordinate (P9) at ({\scaleFactor * 0.2922}, {\yShift + \scaleFactor * 0.0174});
    \coordinate (P10) at ({\scaleFactor * 0.5837}, {\yShift + \scaleFactor * 0.0376});
    \coordinate (P11) at ({\scaleFactor * 0.8242}, {\yShift + \scaleFactor * 0.0246});
    \coordinate (P12) at ({\scaleFactor * 0.9996}, {\yShift + \scaleFactor * 0.0008});
    
    % Draw the airfoil shape
    \draw[thick] (P0) -- (P1) -- (P2) -- (P3) -- (P4) -- (P5) -- (P6) -- (P7) -- (P8) -- (P9) -- (P10) -- (P11) -- (P12) -- cycle;
    
    % Add circles at selected points
    \foreach \i in {1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12} {
        \node[circle, draw, fill=mypink, inner sep=\circleDia pt] at (P\i) {};
    }

    % Define the points for the stack conv airfoil shape
    % Define the shift in abscissa
    \def\yShift{-3}

    \coordinate (P0) at ({\scaleFactor * 0.9996}, {\yShift + \scaleFactor * 0.0008});
    \coordinate (P1) at ({\scaleFactor * 0.9083}, {\yShift + \scaleFactor * 0.0590});
    \coordinate (P2) at ({\scaleFactor * 0.7565}, {\yShift + \scaleFactor * 0.1303});
    \coordinate (P3) at ({\scaleFactor * 0.4992}, {\yShift + \scaleFactor * 0.2004});
    \coordinate (P4) at ({\scaleFactor * 0.3345}, {\yShift + \scaleFactor * 0.2253});
    \coordinate (P5) at ({\scaleFactor * 0.1474}, {\yShift + \scaleFactor * 0.1564});
    \coordinate (P6) at ({\scaleFactor * 0.0586}, {\yShift + \scaleFactor * 0.1220});
    \coordinate (P7) at ({\scaleFactor * -0.0004}, {\yShift + \scaleFactor * 0.0008});
    \coordinate (P8) at ({\scaleFactor * 0.1276}, {\yShift + \scaleFactor * -0.0135});
    \coordinate (P9) at ({\scaleFactor * 0.2922}, {\yShift + \scaleFactor * 0.0174});
    \coordinate (P10) at ({\scaleFactor * 0.5837}, {\yShift + \scaleFactor * 0.0376});
    \coordinate (P11) at ({\scaleFactor * 0.8242}, {\yShift + \scaleFactor * 0.0246});
    \coordinate (P12) at ({\scaleFactor * 0.9996}, {\yShift + \scaleFactor * 0.0008});
    
    % Draw the airfoil shape
    \draw[thick] (P0) -- (P1) -- (P2) -- (P3) -- (P4) -- (P5) -- (P6) -- (P7) -- (P8) -- (P9) -- (P10) -- (P11) -- (P12) -- cycle;
    
    % Add circles at selected points
    \foreach \i in {1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12} {
        \node[circle, draw, fill=stackconv, inner sep=\circleDia pt] at (P\i) {};
    }

    % Define the points for the output airfoil shape
    % Define the shift in abscissa
    \def\yShift{-4.5}

    \coordinate (P0) at ({\scaleFactor * 0.9996}, {\yShift + \scaleFactor * 0.0008});
    \coordinate (P1) at ({\scaleFactor * 0.9083}, {\yShift + \scaleFactor * 0.0590});
    \coordinate (P2) at ({\scaleFactor * 0.7565}, {\yShift + \scaleFactor * 0.1303});
    \coordinate (P3) at ({\scaleFactor * 0.4992}, {\yShift + \scaleFactor * 0.2004});
    \coordinate (P4) at ({\scaleFactor * 0.3345}, {\yShift + \scaleFactor * 0.2253});
    \coordinate (P5) at ({\scaleFactor * 0.1474}, {\yShift + \scaleFactor * 0.1564});
    \coordinate (P6) at ({\scaleFactor * 0.0586}, {\yShift + \scaleFactor * 0.1220});
    \coordinate (P7) at ({\scaleFactor * -0.0004}, {\yShift + \scaleFactor * 0.0008});
    \coordinate (P8) at ({\scaleFactor * 0.1276}, {\yShift + \scaleFactor * -0.0135});
    \coordinate (P9) at ({\scaleFactor * 0.2922}, {\yShift + \scaleFactor * 0.0174});
    \coordinate (P10) at ({\scaleFactor * 0.5837}, {\yShift + \scaleFactor * 0.0376});
    \coordinate (P11) at ({\scaleFactor * 0.8242}, {\yShift + \scaleFactor * 0.0246});
    \coordinate (P12) at ({\scaleFactor * 0.9996}, {\yShift + \scaleFactor * 0.0008});
    
    % Draw the airfoil shape
    \draw[thick] (P0) -- (P1) -- (P2) -- (P3) -- (P4) -- (P5) -- (P6) -- (P7) -- (P8) -- (P9) -- (P10) -- (P11) -- (P12) -- cycle;
    
    % Add circles at selected points
    \foreach \i in {1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12} {
        \node[circle, draw, fill=myred, inner sep=\circleDia pt] at (P\i) {};
    }

    % Draw thick arrows:
    % from input to edge conv graph
    \def\yMargin{0.12};
    \draw[->, thick, black, line width=1.5pt]({\scaleFactor * 0.5},0 - \yMargin) -- ({\scaleFactor * 0.5}, -1 + \yMargin) 
    node[midway, right] {Edge Convolution (EC)};

    % from edge conv graph to stack conv graph
    \def\yShift{-1.5}
    
    \draw[->, dashed, thick, black, line width=1.5pt]({\scaleFactor * 0.5},0 - \yMargin + \yShift) -- ({\scaleFactor * 0.5}, -1 + \yMargin + \yShift)
    node[midway, right] {Stack convolutions};

    % from stack conv graph to output graph
    \def\yShift{-3}
    
    \draw[->, thick, black, line width=1.5pt]({\scaleFactor * 0.5},0 - \yMargin + \yShift) -- ({\scaleFactor * 0.5}, -1 + \yMargin + \yShift)
    node[midway, right, yshift = -7 pt] {\shortstack{Pressure Decoder (PD)}};

    \end{tikzpicture}

==> figures/methodology_plots/b-gun-arch.tex <==
\definecolor{myblue}{RGB}{166, 189, 219}
\definecolor{mygray}{RGB}{211, 211, 211}
\definecolor{mypink}{RGB}{255, 166, 201}

\definecolor{indianred19364103}{RGB}{193,64,103}
% \definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue51132141}{RGB}{51,132,141}
\definecolor{mygreen}{RGB}{115, 144, 114}
\definecolor{myorange}{RGB}{233, 179, 132}
\definecolor{myred}{RGB}{255, 138, 138}
\definecolor{myviolet}{RGB}{129, 116, 160}

\begin{tikzpicture}[scale=1]

        \def\scaleFactor{2} % Define scaling factor
        \def\circleDia{1.5}
        \def\yShiftInput{0}
        \def\xShift{0}
        
        % Define the points for the input airfoil shape with scaling
        \coordinate (P0) at ({\xShift + \scaleFactor * 0.9996}, {\yShiftInput + \scaleFactor * 0.0008});
        \coordinate (P1) at ({\xShift + \scaleFactor * 0.9083}, {\yShiftInput + \scaleFactor * 0.0590});
        \coordinate (P2) at ({\xShift + \scaleFactor * 0.7565}, {\yShiftInput + \scaleFactor * 0.1303});
        \coordinate (P3) at ({\xShift + \scaleFactor * 0.4992}, {\yShiftInput + \scaleFactor * 0.2004});
        \coordinate (P4) at ({\xShift + \scaleFactor * 0.3345}, {\yShiftInput + \scaleFactor * 0.2253});
        \coordinate (P5) at ({\xShift + \scaleFactor * 0.1474}, {\yShiftInput + \scaleFactor * 0.1564});
        \coordinate (P6) at ({\xShift + \scaleFactor * 0.0586}, {\yShiftInput + \scaleFactor * 0.1220});
        \coordinate (P7) at ({\xShift + \scaleFactor * -0.0004}, {\yShiftInput + \scaleFactor * 0.0008});
        \coordinate (P8) at ({\xShift + \scaleFactor * 0.1276}, {\yShiftInput + \scaleFactor * -0.0135});
        \coordinate (P9) at ({\xShift + \scaleFactor * 0.2922}, {\yShiftInput + \scaleFactor * 0.0174});
        \coordinate (P10) at ({\xShift + \scaleFactor * 0.5837}, {\yShiftInput + \scaleFactor * 0.0376});
        \coordinate (P11) at ({\xShift + \scaleFactor * 0.8242}, {\yShiftInput + \scaleFactor * 0.0246});
        \coordinate (P12) at ({\xShift + \scaleFactor * 0.9996}, {\yShiftInput + \scaleFactor * 0.0008});
        
        % Draw the airfoil shape
        \draw[thick] (P0) -- (P1) -- (P2) -- (P3) -- (P4) -- (P5) -- (P6) -- (P7) -- (P8) -- (P9) -- (P10) -- (P11) -- (P12) -- cycle;
        
        % Add circles at selected points
        \foreach \i in {1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12} {
            \node[circle, draw, fill=indianred19364103, inner sep=\circleDia pt] at (P\i) {};
        }
    
        % skip at decoded graph
        \draw[->, double, black, line width=0.5pt, double distance=0.5pt](1, -0.2 + \yShiftInput) -- (1,-2.4 + \yShiftInput)
        node[midway, right] {\shortstack{Skip-\\connection}};
        % {\shortstack{Pressure Decoder \\ (PD)}};
    
        % Define the points for the decoded airfoil shape
        \def\xShift{0}
        \def\yShiftDecoded{-3 + \yShiftInput}
    
        % Define the points for the input airfoil shape with scaling
        \coordinate (P0) at ({\xShift + \scaleFactor * 0.9996}, {\yShiftDecoded + \scaleFactor * 0.0008});
        \coordinate (P1) at ({\xShift + \scaleFactor * 0.9083}, {\yShiftDecoded + \scaleFactor * 0.0590});
        \coordinate (P2) at ({\xShift + \scaleFactor * 0.7565}, {\yShiftDecoded + \scaleFactor * 0.1303});
        \coordinate (P3) at ({\xShift + \scaleFactor * 0.4992}, {\yShiftDecoded + \scaleFactor * 0.2004});
        \coordinate (P4) at ({\xShift + \scaleFactor * 0.3345}, {\yShiftDecoded + \scaleFactor * 0.2253});
        \coordinate (P5) at ({\xShift + \scaleFactor * 0.1474}, {\yShiftDecoded + \scaleFactor * 0.1564});
        \coordinate (P6) at ({\xShift + \scaleFactor * 0.0586}, {\yShiftDecoded + \scaleFactor * 0.1220});
        \coordinate (P7) at ({\xShift + \scaleFactor * -0.0004}, {\yShiftDecoded + \scaleFactor * 0.0008});
        \coordinate (P8) at ({\xShift + \scaleFactor * 0.1276}, {\yShiftDecoded + \scaleFactor * -0.0135});
        \coordinate (P9) at ({\xShift + \scaleFactor * 0.2922}, {\yShiftDecoded + \scaleFactor * 0.0174});
        \coordinate (P10) at ({\xShift + \scaleFactor * 0.5837}, {\yShiftDecoded + \scaleFactor * 0.0376});
        \coordinate (P11) at ({\xShift + \scaleFactor * 0.8242}, {\yShiftDecoded + \scaleFactor * 0.0246});
        \coordinate (P12) at ({\xShift + \scaleFactor * 0.9996}, {\yShiftDecoded + \scaleFactor * 0.0008});
        
        % Draw the airfoil shape
        \draw[thick] (P0) -- (P1) -- (P2) -- (P3) -- (P4) -- (P5) -- (P6) -- (P7) -- (P8) -- (P9) -- (P10) -- (P11) -- (P12) -- cycle;
        
        % Add circles at selected points
        \foreach \i in {1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12} {
            \node[circle, draw, fill=myviolet, inner sep=\circleDia pt] at (P\i) {};
        }
    
        % Pressure decoder
        \draw[->, thick, black, line width=1.5pt](1,-3.2 + \yShiftInput) -- (1,-3.8 + \yShiftInput)
        node[midway, right] {PD};
    
        % Output airfoil
        \def\xShift{0}
        \def\yShiftOutput{-4.5 + \yShiftInput}
    
        \coordinate (P0) at ({\xShift + \scaleFactor * 0.9996}, {\yShiftOutput + \scaleFactor * 0.0008});
        \coordinate (P1) at ({\xShift + \scaleFactor * 0.9083}, {\yShiftOutput + \scaleFactor * 0.0590});
        \coordinate (P2) at ({\xShift + \scaleFactor * 0.7565}, {\yShiftOutput + \scaleFactor * 0.1303});
        \coordinate (P3) at ({\xShift + \scaleFactor * 0.4992}, {\yShiftOutput + \scaleFactor * 0.2004});
        \coordinate (P4) at ({\xShift + \scaleFactor * 0.3345}, {\yShiftOutput + \scaleFactor * 0.2253});
        \coordinate (P5) at ({\xShift + \scaleFactor * 0.1474}, {\yShiftOutput + \scaleFactor * 0.1564});
        \coordinate (P6) at ({\xShift + \scaleFactor * 0.0586}, {\yShiftOutput + \scaleFactor * 0.1220});
        \coordinate (P7) at ({\xShift + \scaleFactor * -0.0004}, {\yShiftOutput + \scaleFactor * 0.0008});
        \coordinate (P8) at ({\xShift + \scaleFactor * 0.1276}, {\yShiftOutput + \scaleFactor * -0.0135});
        \coordinate (P9) at ({\xShift + \scaleFactor * 0.2922}, {\yShiftOutput + \scaleFactor * 0.0174});
        \coordinate (P10) at ({\xShift + \scaleFactor * 0.5837}, {\yShiftOutput + \scaleFactor * 0.0376});
        \coordinate (P11) at ({\xShift + \scaleFactor * 0.8242}, {\yShiftOutput + \scaleFactor * 0.0246});
        \coordinate (P12) at ({\xShift + \scaleFactor * 0.9996}, {\yShiftOutput + \scaleFactor * 0.0008});
        
        % Draw the airfoil shape
        \draw[thick] (P0) -- (P1) -- (P2) -- (P3) -- (P4) -- (P5) -- (P6) -- (P7) -- (P8) -- (P9) -- (P10) -- (P11) -- (P12) -- cycle;
        
        % Add circles at selected points
        \foreach \i in {1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12} {
            \node[circle, draw, fill=myred, inner sep=\circleDia pt] at (P\i) {};
        }
    

    % Draw thick arrows:
    % from input to pooled graph
    \draw[->, dashed, thick, black, line width=1.5pt](2.3, 0) -- (3.2 - 0.3, -0.5 + 0.1) 
    node[midway, above, yshift=1pt, xshift=20pt] {\shortstack{Pooling $+$ EC}};
    
    % Define the points for the pooled graph
    \def\xShift{3.2 + 0 - 0.3 - 0.3}
    \def\yShift{-0.5 - 0.3}

    \coordinate (PO0) at ({\xShift + \scaleFactor * 0.9539}, {\yShift + \scaleFactor * 0.0299});
    \coordinate (PO1) at ({\xShift + \scaleFactor * 0.6278}, {\yShift + \scaleFactor * 0.1653});
    \coordinate (PO2) at ({\xShift + \scaleFactor * 0.2409}, {\yShift + \scaleFactor * 0.1909});
    \coordinate (PO3) at ({\xShift + \scaleFactor * 0.0291}, {\yShift + \scaleFactor * 0.0614});
    \coordinate (PO4) at ({\xShift + \scaleFactor * 0.2099}, {\yShift + \scaleFactor * 0.0020});
    \coordinate (PO5) at ({\xShift + \scaleFactor * 0.7039}, {\yShift + \scaleFactor * 0.0311});
    \coordinate (PO6) at ({\xShift + \scaleFactor * 0.9539}, {\yShift + \scaleFactor * 0.0299});
    % Draw the airfoil shape
    \draw[thick] (PO0) -- (PO1) -- (PO2) -- (PO3) -- (PO4) -- (PO5) -- (PO6) -- cycle;

    % Add circles at selected points
    \foreach \i in {1, 2, 3, 4, 5, 6} {
        \node[circle, draw, fill=mypink, inner sep=\circleDia pt] at (PO\i) {};
    }

    % Skip at pooled graph
    \draw[->, double, black, line width=0.5pt, double distance=0.5pt](1 + \xShift - 0.2, -0.2 + \yShift) -- (1 + \xShift - 0.2, -0.7 + \yShift);

    % Define the points for the un-pooled graph
    \def\xShift{3.2 + 0 - 0.3 - 0.3}
    \def\yShift{-0.5 - 0.3 - 1.3}

    \coordinate (PO0) at ({\xShift + \scaleFactor * 0.9539}, {\yShift + \scaleFactor * 0.0299});
    \coordinate (PO1) at ({\xShift + \scaleFactor * 0.6278}, {\yShift + \scaleFactor * 0.1653});
    \coordinate (PO2) at ({\xShift + \scaleFactor * 0.2409}, {\yShift + \scaleFactor * 0.1909});
    \coordinate (PO3) at ({\xShift + \scaleFactor * 0.0291}, {\yShift + \scaleFactor * 0.0614});
    \coordinate (PO4) at ({\xShift + \scaleFactor * 0.2099}, {\yShift + \scaleFactor * 0.0020});
    \coordinate (PO5) at ({\xShift + \scaleFactor * 0.7039}, {\yShift + \scaleFactor * 0.0311});
    \coordinate (PO6) at ({\xShift + \scaleFactor * 0.9539}, {\yShift + \scaleFactor * 0.0299});
    % Draw the airfoil shape
    \draw[thick] (PO0) -- (PO1) -- (PO2) -- (PO3) -- (PO4) -- (PO5) -- (PO6) -- cycle;

    % Add circles at selected points
    \foreach \i in {1, 2, 3, 4, 5, 6} {
        \node[circle, draw, fill=myorange, inner sep=\circleDia pt] at (PO\i) {};
    }

    % from un-pooled graph to decoded graph
    \draw[->, dash pattern={on 3pt off 2pt on 1pt off 3pt}, thick, black, line width=1.5pt] (1 + \xShift - 1 - 0.1, \yShift - 0.3 + 0.1) -- (0 + \xShift - 1 + 0.1, \yShift - 0.3 - 0.2)
    node[midway, below, yshift=0pt, xshift=40pt] {\shortstack{Un-pooling $+$ EC}};

    % from pooled graph to full depth graph
    \def\yShift{-0.5 - 0.3}
    \draw[->, dashed, thick, black, line width=1.5pt](\xShift + 2 + 0.2 - 0.1, 0 + \yShift - 0.05) -- (\xShift + 2 + 0.9 - 0.4 - 0.1, -0.5 + \yShift + 0.1);

    % Define the points for full depth graph
    \def\xShift{4.2 - 0.3}
    \def\yShift{-1.7}
    
    \coordinate (PO0) at ({\xShift + \scaleFactor * 0.9539}, {\yShift + \scaleFactor * 0.0299});
    \coordinate (PO1) at ({\xShift + \scaleFactor * 0.6278}, {\yShift + \scaleFactor * 0.1653});
    \coordinate (PO2) at ({\xShift + \scaleFactor * 0.2409}, {\yShift + \scaleFactor * 0.1909});
    \coordinate (PO3) at ({\xShift + \scaleFactor * 0.9539}, {\yShift + \scaleFactor * 0.0299});

    % Draw the airfoil shape
    \draw[thick] (PO0) -- (PO1) -- (PO2) -- (PO3) -- cycle;

    % Add circles at selected points
    \foreach \i in {1, 2, 3} {
        \node[circle, draw, fill=mygreen, inner sep=\circleDia pt] at (PO\i) {};
    }
    
    % from full depth to un-pooled graph
    \draw[->, dash pattern={on 3pt off 2pt on 1pt off 3pt}, thick, black, line width=1.5pt] (\xShift + 1, \yShift + 0.2 - 0.1 + 0.05) --  (\xShift + 0.4, \yShift - 1 + 0.6 + 0.2 + 0.1);

    \end{tikzpicture}

==> figures/methodology_plots/scaling_vanillaGNN_GUN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{indianred19364103}{RGB}{193,64,103}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue51132141}{RGB}{51,132,141}

\begin{axis}[
width=5.8cm,
height=5.5cm,
axis line style={darkslategray38},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=inside,
title={Model Parameters},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Number of nodes},
xmajorgrids,
xmajorticks=true,
xmin=5.01187233627272, xmax=19952623.1496888,
xmode=log,
xtick style={color=darkslategray38},
xtick={0.01,1,100,10000,1000000,100000000,10000000000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{10}}\)
},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=10, ymax=1e+16,
ymode=log,
ytick style={color=darkslategray38},
ytick={0.01,10,10000,10000000,10000000000,10000000000000,1e+16,1e+19},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{10}}\),
  \(\displaystyle {10^{13}}\),
  \(\displaystyle {10^{16}}\),
  \(\displaystyle {10^{19}}\)
}
]
\path [draw=gray, fill=gray, opacity=0.3]
(axis cs:20480,483066.735330783)
--(axis cs:20480,1861386241)
--(axis cs:30469.5095095095,3986814601.28164)
--(axis cs:40459.019019019,6910565363.48793)
--(axis cs:50448.5285285285,10632638527.6189)
--(axis cs:60438.038038038,15153034093.6745)
--(axis cs:70427.5475475476,20471752061.6547)
--(axis cs:80417.0570570571,26588792431.5596)
--(axis cs:90406.5665665666,33504155203.3891)
--(axis cs:100396.076076076,41217840377.1433)
--(axis cs:110385.585585586,49729847952.8221)
--(axis cs:120375.095095095,59040177930.4256)
--(axis cs:130364.604604605,69148830309.9537)
--(axis cs:140354.114114114,80055805091.4064)
--(axis cs:150343.623623624,91761102274.7839)
--(axis cs:160333.133133133,104264721860.086)
--(axis cs:170322.642642643,117566663847.313)
--(axis cs:180312.152152152,131666928236.464)
--(axis cs:190301.661661662,146565515027.54)
--(axis cs:200291.171171171,162262424220.541)
--(axis cs:210280.680680681,178757655815.466)
--(axis cs:220270.19019019,196051209812.316)
--(axis cs:230259.6996997,214143086211.09)
--(axis cs:240249.209209209,233033285011.79)
--(axis cs:250238.718718719,252721806214.414)
--(axis cs:260228.228228228,273208649818.962)
--(axis cs:270217.737737738,294493815825.435)
--(axis cs:280207.247247247,316577304233.833)
--(axis cs:290196.756756757,339459115044.156)
--(axis cs:300186.266266266,363139248256.403)
--(axis cs:310175.775775776,387617703870.575)
--(axis cs:320165.285285285,412894481886.671)
--(axis cs:330154.794794795,438969582304.692)
--(axis cs:340144.304304304,465843005124.638)
--(axis cs:350133.813813814,493514750346.508)
--(axis cs:360123.323323323,521984817970.303)
--(axis cs:370112.832832833,551253207996.023)
--(axis cs:380102.342342342,581319920423.667)
--(axis cs:390091.851851852,612184955253.236)
--(axis cs:400081.361361361,643848312484.729)
--(axis cs:410070.870870871,676309992118.148)
--(axis cs:420060.38038038,709569994153.491)
--(axis cs:430049.88988989,743628318590.758)
--(axis cs:440039.399399399,778484965429.95)
--(axis cs:450028.908908909,814139934671.067)
--(axis cs:460018.418418418,850593226314.109)
--(axis cs:470007.927927928,887844840359.075)
--(axis cs:479997.437437437,925894776805.966)
--(axis cs:489986.946946947,964743035654.781)
--(axis cs:499976.456456456,1004389616905.52)
--(axis cs:509965.965965966,1044834520558.19)
--(axis cs:519955.475475475,1086077746612.78)
--(axis cs:529944.984984985,1128119295069.29)
--(axis cs:539934.494494495,1170959165927.73)
--(axis cs:549924.004004004,1214597359188.09)
--(axis cs:559913.513513513,1259033874850.38)
--(axis cs:569903.023023023,1304268712914.59)
--(axis cs:579892.532532532,1350301873380.73)
--(axis cs:589882.042042042,1397133356248.79)
--(axis cs:599871.551551552,1444763161518.78)
--(axis cs:609861.061061061,1493191289190.69)
--(axis cs:619850.570570571,1542417739264.52)
--(axis cs:629840.08008008,1592442511740.28)
--(axis cs:639829.58958959,1643265606617.97)
--(axis cs:649819.099099099,1694887023897.58)
--(axis cs:659808.608608609,1747306763579.11)
--(axis cs:669798.118118118,1800524825662.57)
--(axis cs:679787.627627628,1854541210147.96)
--(axis cs:689777.137137137,1909355917035.27)
--(axis cs:699766.646646647,1964968946324.5)
--(axis cs:709756.156156156,2021380298015.66)
--(axis cs:719745.665665666,2078589972108.74)
--(axis cs:729735.175175175,2136597968603.75)
--(axis cs:739724.684684685,2195404287500.68)
--(axis cs:749714.194194194,2255008928799.53)
--(axis cs:759703.703703704,2315411892500.31)
--(axis cs:769693.213213213,2376613178603.02)
--(axis cs:779682.722722723,2438612787107.65)
--(axis cs:789672.232232232,2501410718014.2)
--(axis cs:799661.741741742,2565006971322.68)
--(axis cs:809651.251251251,2629401547033.09)
--(axis cs:819640.760760761,2694594445145.42)
--(axis cs:829630.27027027,2760585665659.67)
--(axis cs:839619.77977978,2827375208575.85)
--(axis cs:849609.289289289,2894963073893.95)
--(axis cs:859598.798798799,2963349261613.98)
--(axis cs:869588.308308308,3032533771735.93)
--(axis cs:879577.817817818,3102516604259.81)
--(axis cs:889567.327327327,3173297759185.61)
--(axis cs:899556.836836837,3244877236513.33)
--(axis cs:909546.346346346,3317255036242.98)
--(axis cs:919535.855855856,3390431158374.56)
--(axis cs:929525.365365365,3464405602908.06)
--(axis cs:939514.874874875,3539178369843.48)
--(axis cs:949504.384384384,3614749459180.83)
--(axis cs:959493.893893894,3691118870920.11)
--(axis cs:969483.403403403,3768286605061.31)
--(axis cs:979472.912912913,3846252661604.43)
--(axis cs:989462.422422422,3925017040549.48)
--(axis cs:999451.931931932,4004579741896.45)
--(axis cs:1009441.44144144,4084940765645.35)
--(axis cs:1019430.95095095,4166100111796.17)
--(axis cs:1029420.46046046,4248057780348.91)
--(axis cs:1039409.96996997,4330813771303.59)
--(axis cs:1049399.47947948,4414368084660.18)
--(axis cs:1059388.98898899,4498720720418.7)
--(axis cs:1069378.4984985,4583871678579.15)
--(axis cs:1079368.00800801,4669820959141.52)
--(axis cs:1089357.51751752,4756568562105.81)
--(axis cs:1099347.02702703,4844114487472.03)
--(axis cs:1109336.53653654,4932458735240.17)
--(axis cs:1119326.04604605,5021601305410.24)
--(axis cs:1129315.55555556,5111542197982.23)
--(axis cs:1139305.06506506,5202281412956.15)
--(axis cs:1149294.57457457,5293818950331.99)
--(axis cs:1159284.08408408,5386154810109.76)
--(axis cs:1169273.59359359,5479288992289.45)
--(axis cs:1179263.1031031,5573221496871.07)
--(axis cs:1189252.61261261,5667952323854.61)
--(axis cs:1199242.12212212,5763481473240.08)
--(axis cs:1209231.63163163,5859808945027.46)
--(axis cs:1219221.14114114,5956934739216.78)
--(axis cs:1229210.65065065,6054858855808.02)
--(axis cs:1239200.16016016,6153581294801.18)
--(axis cs:1249189.66966967,6253102056196.27)
--(axis cs:1259179.17917918,6353421139993.29)
--(axis cs:1269168.68868869,6454538546192.22)
--(axis cs:1279158.1981982,6556454274793.08)
--(axis cs:1289147.70770771,6659168325795.87)
--(axis cs:1299137.21721722,6762680699200.58)
--(axis cs:1309126.72672673,6866991395007.22)
--(axis cs:1319116.23623624,6972100413215.78)
--(axis cs:1329105.74574575,7078007753826.27)
--(axis cs:1339095.25525526,7184713416838.68)
--(axis cs:1349084.76476476,7292217402253.01)
--(axis cs:1359074.27427427,7400519710069.27)
--(axis cs:1369063.78378378,7509620340287.46)
--(axis cs:1379053.29329329,7619519292907.57)
--(axis cs:1389042.8028028,7730216567929.6)
--(axis cs:1399032.31231231,7841712165353.56)
--(axis cs:1409021.82182182,7954006085179.44)
--(axis cs:1419011.33133133,8067098327407.25)
--(axis cs:1429000.84084084,8180988892036.98)
--(axis cs:1438990.35035035,8295677779068.64)
--(axis cs:1448979.85985986,8411164988502.22)
--(axis cs:1458969.36936937,8527450520337.73)
--(axis cs:1468958.87887888,8644534374575.16)
--(axis cs:1478948.38838839,8762416551214.51)
--(axis cs:1488937.8978979,8881097050255.79)
--(axis cs:1498927.40740741,9000575871699)
--(axis cs:1508916.91691692,9120853015544.13)
--(axis cs:1518906.42642643,9241928481791.18)
--(axis cs:1528895.93593594,9363802270440.16)
--(axis cs:1538885.44544545,9486474381491.06)
--(axis cs:1548874.95495496,9609944814943.89)
--(axis cs:1558864.46446446,9734213570798.64)
--(axis cs:1568853.97397397,9859280649055.32)
--(axis cs:1578843.48348348,9985146049713.92)
--(axis cs:1588832.99299299,10111809772774.4)
--(axis cs:1598822.5025025,10239271818236.9)
--(axis cs:1608812.01201201,10367532186101.3)
--(axis cs:1618801.52152152,10496590876367.6)
--(axis cs:1628791.03103103,10626447889035.8)
--(axis cs:1638780.54054054,10757103224106)
--(axis cs:1648770.05005005,10888556881578)
--(axis cs:1658759.55955956,11020808861452)
--(axis cs:1668749.06906907,11153859163728)
--(axis cs:1678738.57857858,11287707788405.8)
--(axis cs:1688728.08808809,11422354735485.6)
--(axis cs:1698717.5975976,11557800004967.3)
--(axis cs:1708707.10710711,11694043596850.9)
--(axis cs:1718696.61661662,11831085511136.4)
--(axis cs:1728686.12612613,11968925747823.9)
--(axis cs:1738675.63563564,12107564306913.3)
--(axis cs:1748665.14514515,12247001188404.6)
--(axis cs:1758654.65465465,12387236392297.9)
--(axis cs:1768644.16416416,12528269918593)
--(axis cs:1778633.67367367,12670101767290.1)
--(axis cs:1788623.18318318,12812731938389.2)
--(axis cs:1798612.69269269,12956160431890.1)
--(axis cs:1808602.2022022,13100387247793)
--(axis cs:1818591.71171171,13245412386097.8)
--(axis cs:1828581.22122122,13391235846804.5)
--(axis cs:1838570.73073073,13537857629913.1)
--(axis cs:1848560.24024024,13685277735423.7)
--(axis cs:1858549.74974975,13833496163336.2)
--(axis cs:1868539.25925926,13982512913650.6)
--(axis cs:1878528.76876877,14132327986366.9)
--(axis cs:1888518.27827828,14282941381485.2)
--(axis cs:1898507.78778779,14434353099005.4)
--(axis cs:1908497.2972973,14586563138927.5)
--(axis cs:1918486.80680681,14739571501251.6)
--(axis cs:1928476.31631632,14893378185977.5)
--(axis cs:1938465.82582583,15047983193105.4)
--(axis cs:1948455.33533534,15203386522635.2)
--(axis cs:1958444.84484484,15359588174567)
--(axis cs:1968434.35435435,15516588148900.6)
--(axis cs:1978423.86386386,15674386445636.2)
--(axis cs:1988413.37337337,15832983064773.7)
--(axis cs:1998402.88288288,15992378006313.2)
--(axis cs:2008392.39239239,16152571270254.5)
--(axis cs:2018381.9019019,16313562856597.8)
--(axis cs:2028371.41141141,16475352765343)
--(axis cs:2038360.92092092,16637940996490.2)
--(axis cs:2048350.43043043,16801327550039.2)
--(axis cs:2058339.93993994,16965512425990.2)
--(axis cs:2068329.44944945,17130495624343.1)
--(axis cs:2078318.95895896,17296277145097.9)
--(axis cs:2088308.46846847,17462856988254.7)
--(axis cs:2098297.97797798,17630235153813.4)
--(axis cs:2108287.48748749,17798411641774)
--(axis cs:2118276.996997,17967386452136.5)
--(axis cs:2128266.50650651,18137159584901)
--(axis cs:2138256.01601602,18307731040067.4)
--(axis cs:2148245.52552553,18479100817635.7)
--(axis cs:2158235.03503504,18651268917605.9)
--(axis cs:2168224.54454454,18824235339978.1)
--(axis cs:2178214.05405405,18998000084752.1)
--(axis cs:2188203.56356356,19172563151928.2)
--(axis cs:2198193.07307307,19347924541506.1)
--(axis cs:2208182.58258258,19524084253485.9)
--(axis cs:2218172.09209209,19701042287867.7)
--(axis cs:2228161.6016016,19878798644651.4)
--(axis cs:2238151.11111111,20057353323837)
--(axis cs:2248140.62062062,20236706325424.6)
--(axis cs:2258130.13013013,20416857649414.1)
--(axis cs:2268119.63963964,20597807295805.5)
--(axis cs:2278109.14914915,20779555264598.8)
--(axis cs:2288098.65865866,20962101555794.1)
--(axis cs:2298088.16816817,21145446169391.2)
--(axis cs:2308077.67767768,21329589105390.3)
--(axis cs:2318067.18718719,21514530363791.4)
--(axis cs:2328056.6966967,21700269944594.3)
--(axis cs:2338046.20620621,21886807847799.2)
--(axis cs:2348035.71571572,22074144073406)
--(axis cs:2358025.22522523,22262278621414.7)
--(axis cs:2368014.73473473,22451211491825.4)
--(axis cs:2378004.24424424,22640942684637.9)
--(axis cs:2387993.75375375,22831472199852.4)
--(axis cs:2397983.26326326,23022800037468.9)
--(axis cs:2407972.77277277,23214926197487.2)
--(axis cs:2417962.28228228,23407850679907.5)
--(axis cs:2427951.79179179,23601573484729.7)
--(axis cs:2437941.3013013,23796094611953.8)
--(axis cs:2447930.81081081,23991414061579.8)
--(axis cs:2457920.32032032,24187531833607.8)
--(axis cs:2467909.82982983,24384447928037.7)
--(axis cs:2477899.33933934,24582162344869.5)
--(axis cs:2487888.84884885,24780675084103.3)
--(axis cs:2497878.35835836,24979986145738.9)
--(axis cs:2507867.86786787,25180095529776.5)
--(axis cs:2517857.37737738,25381003236216.1)
--(axis cs:2527846.88688689,25582709265057.5)
--(axis cs:2537836.3963964,25785213616300.9)
--(axis cs:2547825.90590591,25988516289946.2)
--(axis cs:2557815.41541542,26192617285993.4)
--(axis cs:2567804.92492492,26397516604442.5)
--(axis cs:2577794.43443443,26603214245293.6)
--(axis cs:2587783.94394394,26809710208546.6)
--(axis cs:2597773.45345345,27017004494201.5)
--(axis cs:2607762.96296296,27225097102258.3)
--(axis cs:2617752.47247247,27433988032717.1)
--(axis cs:2627741.98198198,27643677285577.8)
--(axis cs:2637731.49149149,27854164860840.4)
--(axis cs:2647721.001001,28065450758504.9)
--(axis cs:2657710.51051051,28277534978571.4)
--(axis cs:2667700.02002002,28490417521039.8)
--(axis cs:2677689.52952953,28704098385910.1)
--(axis cs:2687679.03903904,28918577573182.4)
--(axis cs:2697668.54854855,29133855082856.5)
--(axis cs:2707658.05805806,29349930914932.6)
--(axis cs:2717647.56756757,29566805069410.6)
--(axis cs:2727637.07707708,29784477546290.6)
--(axis cs:2737626.58658659,30002948345572.4)
--(axis cs:2747616.0960961,30222217467256.2)
--(axis cs:2757605.60560561,30442284911341.9)
--(axis cs:2767595.11511511,30663150677829.5)
--(axis cs:2777584.62462462,30884814766719.1)
--(axis cs:2787574.13413413,31107277178010.6)
--(axis cs:2797563.64364364,31330537911704)
--(axis cs:2807553.15315315,31554596967799.3)
--(axis cs:2817542.66266266,31779454346296.6)
--(axis cs:2827532.17217217,32005110047195.8)
--(axis cs:2837521.68168168,32231564070496.9)
--(axis cs:2847511.19119119,32458816416199.9)
--(axis cs:2857500.7007007,32686867084304.9)
--(axis cs:2867490.21021021,32915716074811.7)
--(axis cs:2877479.71971972,33145363387720.6)
--(axis cs:2887469.22922923,33375809023031.3)
--(axis cs:2897458.73873874,33607052980743.9)
--(axis cs:2907448.24824825,33839095260858.5)
--(axis cs:2917437.75775776,34071935863375)
--(axis cs:2927427.26726727,34305574788293.5)
--(axis cs:2937416.77677678,34540012035613.8)
--(axis cs:2947406.28628629,34775247605336.1)
--(axis cs:2957395.7957958,35011281497460.3)
--(axis cs:2967385.30530531,35248113711986.4)
--(axis cs:2977374.81481481,35485744248914.5)
--(axis cs:2987364.32432432,35724173108244.4)
--(axis cs:2997353.83383383,35963400289976.3)
--(axis cs:3007343.34334334,36203425794110.2)
--(axis cs:3017332.85285285,36444249620645.9)
--(axis cs:3027322.36236236,36685871769583.6)
--(axis cs:3037311.87187187,36928292240923.2)
--(axis cs:3047301.38138138,37171511034664.7)
--(axis cs:3057290.89089089,37415528150808.2)
--(axis cs:3067280.4004004,37660343589353.5)
--(axis cs:3077269.90990991,37905957350300.9)
--(axis cs:3087259.41941942,38152369433650.1)
--(axis cs:3097248.92892893,38399579839401.2)
--(axis cs:3107238.43843844,38647588567554.3)
--(axis cs:3117227.94794795,38896395618109.3)
--(axis cs:3127217.45745746,39146000991066.2)
--(axis cs:3137206.96696697,39396404686425.1)
--(axis cs:3147196.47647648,39647606704185.8)
--(axis cs:3157185.98598599,39899607044348.5)
--(axis cs:3167175.4954955,40152405706913.2)
--(axis cs:3177165.005005,40406002691879.7)
--(axis cs:3187154.51451451,40660397999248.2)
--(axis cs:3197144.02402402,40915591629018.6)
--(axis cs:3207133.53353353,41171583581190.9)
--(axis cs:3217123.04304304,41428373855765.1)
--(axis cs:3227112.55255255,41685962452741.3)
--(axis cs:3237102.06206206,41944349372119.4)
--(axis cs:3247091.57157157,42203534613899.4)
--(axis cs:3257081.08108108,42463518178081.4)
--(axis cs:3267070.59059059,42724300064665.2)
--(axis cs:3277060.1001001,42985880273651)
--(axis cs:3287049.60960961,43248258805038.7)
--(axis cs:3297039.11911912,43511435658828.4)
--(axis cs:3307028.62862863,43775410835019.9)
--(axis cs:3317018.13813814,44040184333613.4)
--(axis cs:3327007.64764765,44305756154608.8)
--(axis cs:3336997.15715716,44572126298006.2)
--(axis cs:3346986.66666667,44839294763805.4)
--(axis cs:3356976.17617618,45107261552006.6)
--(axis cs:3366965.68568569,45376026662609.8)
--(axis cs:3376955.1951952,45645590095614.8)
--(axis cs:3386944.7047047,45915951851021.8)
--(axis cs:3396934.21421421,46187111928830.6)
--(axis cs:3406923.72372372,46459070329041.4)
--(axis cs:3416913.23323323,46731827051654.2)
--(axis cs:3426902.74274274,47005382096668.9)
--(axis cs:3436892.25225225,47279735464085.4)
--(axis cs:3446881.76176176,47554887153903.9)
--(axis cs:3456871.27127127,47830837166124.4)
--(axis cs:3466860.78078078,48107585500746.7)
--(axis cs:3476850.29029029,48385132157771)
--(axis cs:3486839.7997998,48663477137197.2)
--(axis cs:3496829.30930931,48942620439025.4)
--(axis cs:3506818.81881882,49222562063255.4)
--(axis cs:3516808.32832833,49503302009887.4)
--(axis cs:3526797.83783784,49784840278921.3)
--(axis cs:3536787.34734735,50067176870357.1)
--(axis cs:3546776.85685686,50350311784194.9)
--(axis cs:3556766.36636637,50634245020434.6)
--(axis cs:3566755.87587588,50918976579076.2)
--(axis cs:3576745.38538539,51204506460119.7)
--(axis cs:3586734.89489489,51490834663565.2)
--(axis cs:3596724.4044044,51777961189412.6)
--(axis cs:3606713.91391391,52065886037661.9)
--(axis cs:3616703.42342342,52354609208313.1)
--(axis cs:3626692.93293293,52644130701366.3)
--(axis cs:3636682.44244244,52934450516821.3)
--(axis cs:3646671.95195195,53225568654678.3)
--(axis cs:3656661.46146146,53517485114937.3)
--(axis cs:3666650.97097097,53810199897598.1)
--(axis cs:3676640.48048048,54103713002660.9)
--(axis cs:3686629.98998999,54398024430125.6)
--(axis cs:3696619.4994995,54693134179992.2)
--(axis cs:3706609.00900901,54989042252260.8)
--(axis cs:3716598.51851852,55285748646931.3)
--(axis cs:3726588.02802803,55583253364003.7)
--(axis cs:3736577.53753754,55881556403478)
--(axis cs:3746567.04704705,56180657765354.2)
--(axis cs:3756556.55655656,56480557449632.4)
--(axis cs:3766546.06606607,56781255456312.5)
--(axis cs:3776535.57557558,57082751785394.5)
--(axis cs:3786525.08508509,57385046436878.5)
--(axis cs:3796514.59459459,57688139410764.4)
--(axis cs:3806504.1041041,57992030707052.2)
--(axis cs:3816493.61361361,58296720325741.9)
--(axis cs:3826483.12312312,58602208266833.5)
--(axis cs:3836472.63263263,58908494530327.1)
--(axis cs:3846462.14214214,59215579116222.6)
--(axis cs:3856451.65165165,59523462024520)
--(axis cs:3866441.16116116,59832143255219.4)
--(axis cs:3876430.67067067,60141622808320.6)
--(axis cs:3886420.18018018,60451900683823.8)
--(axis cs:3896409.68968969,60762976881729)
--(axis cs:3906399.1991992,61074851402036)
--(axis cs:3916388.70870871,61387524244745)
--(axis cs:3926378.21821822,61700995409855.9)
--(axis cs:3936367.72772773,62015264897368.7)
--(axis cs:3946357.23723724,62330332707283.4)
--(axis cs:3956346.74674675,62646198839600.1)
--(axis cs:3966336.25625626,62962863294318.7)
--(axis cs:3976325.76576577,63280326071439.2)
--(axis cs:3986315.27527528,63598587170961.6)
--(axis cs:3996304.78478478,63917646592886)
--(axis cs:4006294.29429429,64237504337212.3)
--(axis cs:4016283.8038038,64558160403940.5)
--(axis cs:4026273.31331331,64879614793070.7)
--(axis cs:4036262.82282282,65201867504602.7)
--(axis cs:4046252.33233233,65524918538536.7)
--(axis cs:4056241.84184184,65848767894872.6)
--(axis cs:4066231.35135135,66173415573610.5)
--(axis cs:4076220.86086086,66498861574750.2)
--(axis cs:4086210.37037037,66825105898291.9)
--(axis cs:4096199.87987988,67152148544235.5)
--(axis cs:4106189.38938939,67479989512581.1)
--(axis cs:4116178.8988989,67808628803328.5)
--(axis cs:4126168.40840841,68138066416477.9)
--(axis cs:4136157.91791792,68468302352029.2)
--(axis cs:4146147.42742743,68799336609982.5)
--(axis cs:4156136.93693694,69131169190337.6)
--(axis cs:4166126.44644645,69463800093094.7)
--(axis cs:4176115.95595596,69797229318253.7)
--(axis cs:4186105.46546547,70131456865814.7)
--(axis cs:4196094.97497497,70466482735777.5)
--(axis cs:4206084.48448448,70802306928142.3)
--(axis cs:4216073.99399399,71138929442909)
--(axis cs:4226063.5035035,71476350280077.6)
--(axis cs:4236053.01301301,71814569439648.2)
--(axis cs:4246042.52252252,72153586921620.7)
--(axis cs:4256032.03203203,72493402725995.1)
--(axis cs:4266021.54154154,72834016852771.4)
--(axis cs:4276011.05105105,73175429301949.7)
--(axis cs:4286000.56056056,73517640073529.9)
--(axis cs:4295990.07007007,73860649167512)
--(axis cs:4305979.57957958,74204456583896)
--(axis cs:4315969.08908909,74549062322682)
--(axis cs:4325958.5985986,74894466383869.8)
--(axis cs:4335948.10810811,75240668767459.6)
--(axis cs:4345937.61761762,75587669473451.4)
--(axis cs:4355927.12712713,75935468501845)
--(axis cs:4365916.63663664,76284065852640.6)
--(axis cs:4375906.14614615,76633461525838.1)
--(axis cs:4385895.65565566,76983655521437.5)
--(axis cs:4395885.16516517,77334647839438.9)
--(axis cs:4405874.67467467,77686438479842.2)
--(axis cs:4415864.18418418,78039027442647.4)
--(axis cs:4425853.69369369,78392414727854.5)
--(axis cs:4435843.2032032,78746600335463.5)
--(axis cs:4445832.71271271,79101584265474.5)
--(axis cs:4455822.22222222,79457366517887.4)
--(axis cs:4465811.73173173,79813947092702.2)
--(axis cs:4475801.24124124,80171325989919)
--(axis cs:4485790.75075075,80529503209537.7)
--(axis cs:4495780.26026026,80888478751558.2)
--(axis cs:4505769.76976977,81248252615980.8)
--(axis cs:4515759.27927928,81608824802805.2)
--(axis cs:4525748.78878879,81970195312031.6)
--(axis cs:4535738.2982983,82332364143659.9)
--(axis cs:4545727.80780781,82695331297690.1)
--(axis cs:4555717.31731732,83059096774122.3)
--(axis cs:4565706.82682683,83423660572956.3)
--(axis cs:4575696.33633634,83789022694192.3)
--(axis cs:4585685.84584585,84155183137830.2)
--(axis cs:4595675.35535535,84522141903870.1)
--(axis cs:4605664.86486486,84889898992311.9)
--(axis cs:4615654.37437437,85258454403155.6)
--(axis cs:4625643.88388388,85627808136401.2)
--(axis cs:4635633.39339339,85997960192048.8)
--(axis cs:4645622.9029029,86368910570098.2)
--(axis cs:4655612.41241241,86740659270549.6)
--(axis cs:4665601.92192192,87113206293402.9)
--(axis cs:4675591.43143143,87486551638658.2)
--(axis cs:4685580.94094094,87860695306315.3)
--(axis cs:4695570.45045045,88235637296374.4)
--(axis cs:4705559.95995996,88611377608835.4)
--(axis cs:4715549.46946947,88987916243698.4)
--(axis cs:4725538.97897898,89365253200963.2)
--(axis cs:4735528.48848849,89743388480630)
--(axis cs:4745517.997998,90122322082698.8)
--(axis cs:4755507.50750751,90502054007169.4)
--(axis cs:4765497.01701702,90882584254042)
--(axis cs:4775486.52652653,91263912823316.5)
--(axis cs:4785476.03603604,91646039714992.9)
--(axis cs:4795465.54554555,92028964929071.2)
--(axis cs:4805455.05505505,92412688465551.5)
--(axis cs:4815444.56456456,92797210324433.6)
--(axis cs:4825434.07407407,93182530505717.8)
--(axis cs:4835423.58358358,93568649009403.8)
--(axis cs:4845413.09309309,93955565835491.8)
--(axis cs:4855402.6026026,94343280983981.7)
--(axis cs:4865392.11211211,94731794454873.5)
--(axis cs:4875381.62162162,95121106248167.2)
--(axis cs:4885371.13113113,95511216363862.8)
--(axis cs:4895360.64064064,95902124801960.4)
--(axis cs:4905350.15015015,96293831562460)
--(axis cs:4915339.65965966,96686336645361.4)
--(axis cs:4925329.16916917,97079640050664.7)
--(axis cs:4935318.67867868,97473741778370)
--(axis cs:4945308.18818819,97868641828477.2)
--(axis cs:4955297.6976977,98264340200986.3)
--(axis cs:4965287.20720721,98660836895897.4)
--(axis cs:4975276.71671672,99058131913210.4)
--(axis cs:4985266.22622623,99456225252925.3)
--(axis cs:4995255.73573574,99855116915042.2)
--(axis cs:5005245.24524525,100254806899561)
--(axis cs:5015234.75475475,100655295206482)
--(axis cs:5025224.26426426,101056581835804)
--(axis cs:5035213.77377377,101458666787529)
--(axis cs:5045203.28328328,101861550061655)
--(axis cs:5055192.79279279,102265231658184)
--(axis cs:5065182.3023023,102669711577114)
--(axis cs:5075171.81181181,103074989818446)
--(axis cs:5085161.32132132,103481066382180)
--(axis cs:5095150.83083083,103887941268316)
--(axis cs:5105140.34034034,104295614476854)
--(axis cs:5115129.84984985,104704086007794)
--(axis cs:5125119.35935936,105113355861136)
--(axis cs:5135108.86886887,105523424036880)
--(axis cs:5145098.37837838,105934290535026)
--(axis cs:5155087.88788789,106345955355573)
--(axis cs:5165077.3973974,106758418498523)
--(axis cs:5175066.90690691,107171679963874)
--(axis cs:5185056.41641642,107585739751628)
--(axis cs:5195045.92592593,108000597861783)
--(axis cs:5205035.43543544,108416254294340)
--(axis cs:5215024.94494495,108832709049299)
--(axis cs:5225014.45445445,109249962126660)
--(axis cs:5235003.96396396,109668013526423)
--(axis cs:5244993.47347347,110086863248588)
--(axis cs:5254982.98298298,110506511293155)
--(axis cs:5264972.49249249,110926957660124)
--(axis cs:5274962.002002,111348202349495)
--(axis cs:5284951.51151151,111770245361267)
--(axis cs:5294941.02102102,112193086695442)
--(axis cs:5304930.53053053,112616726352019)
--(axis cs:5314920.04004004,113041164330997)
--(axis cs:5324909.54954955,113466400632377)
--(axis cs:5334899.05905906,113892435256160)
--(axis cs:5344888.56856857,114319268202344)
--(axis cs:5354878.07807808,114746899470930)
--(axis cs:5364867.58758759,115175329061918)
--(axis cs:5374857.0970971,115604556975308)
--(axis cs:5384846.60660661,116034583211100)
--(axis cs:5394836.11611612,116465407769294)
--(axis cs:5404825.62562563,116897030649889)
--(axis cs:5414815.13513513,117329451852887)
--(axis cs:5424804.64464464,117762671378287)
--(axis cs:5434794.15415415,118196689226088)
--(axis cs:5444783.66366366,118631505396292)
--(axis cs:5454773.17317317,119067119888897)
--(axis cs:5464762.68268268,119503532703904)
--(axis cs:5474752.19219219,119940743841313)
--(axis cs:5484741.7017017,120378753301125)
--(axis cs:5494731.21121121,120817561083338)
--(axis cs:5504720.72072072,121257167187953)
--(axis cs:5514710.23023023,121697571614970)
--(axis cs:5524699.73973974,122138774364388)
--(axis cs:5534689.24924925,122580775436209)
--(axis cs:5544678.75875876,123023574830432)
--(axis cs:5554668.26826827,123467172547056)
--(axis cs:5564657.77777778,123911568586083)
--(axis cs:5574647.28728729,124356762947511)
--(axis cs:5584636.7967968,124802755631342)
--(axis cs:5594626.30630631,125249546637574)
--(axis cs:5604615.81581582,125697135966208)
--(axis cs:5614605.32532533,126145523617245)
--(axis cs:5624594.83483483,126594709590683)
--(axis cs:5634584.34434434,127044693886523)
--(axis cs:5644573.85385385,127495476504765)
--(axis cs:5654563.36336336,127947057445408)
--(axis cs:5664552.87287287,128399436708454)
--(axis cs:5674542.38238238,128852614293902)
--(axis cs:5684531.89189189,129306590201752)
--(axis cs:5694521.4014014,129761364432003)
--(axis cs:5704510.91091091,130216936984657)
--(axis cs:5714500.42042042,130673307859712)
--(axis cs:5724489.92992993,131130477057169)
--(axis cs:5734479.43943944,131588444577029)
--(axis cs:5744468.94894895,132047210419290)
--(axis cs:5754458.45845846,132506774583953)
--(axis cs:5764447.96796797,132967137071018)
--(axis cs:5774437.47747748,133428297880485)
--(axis cs:5784426.98698699,133890257012354)
--(axis cs:5794416.4964965,134353014466625)
--(axis cs:5804406.00600601,134816570243297)
--(axis cs:5814395.51551552,135280924342372)
--(axis cs:5824385.02502503,135746076763848)
--(axis cs:5834374.53453453,136212027507727)
--(axis cs:5844364.04404404,136678776574007)
--(axis cs:5854353.55355355,137146323962690)
--(axis cs:5864343.06306306,137614669673774)
--(axis cs:5874332.57257257,138083813707260)
--(axis cs:5884322.08208208,138553756063148)
--(axis cs:5894311.59159159,139024496741438)
--(axis cs:5904301.1011011,139496035742130)
--(axis cs:5914290.61061061,139968373065224)
--(axis cs:5924280.12012012,140441508710720)
--(axis cs:5934269.62962963,140915442678618)
--(axis cs:5944259.13913914,141390174968918)
--(axis cs:5954248.64864865,141865705581619)
--(axis cs:5964238.15815816,142342034516723)
--(axis cs:5974227.66766767,142819161774228)
--(axis cs:5984217.17717718,143297087354135)
--(axis cs:5994206.68668669,143775811256445)
--(axis cs:6004196.1961962,144255333481156)
--(axis cs:6014185.70570571,144735654028269)
--(axis cs:6024175.21521522,145216772897784)
--(axis cs:6034164.72472472,145698690089701)
--(axis cs:6044154.23423423,146181405604020)
--(axis cs:6054143.74374374,146664919440741)
--(axis cs:6064133.25325325,147149231599864)
--(axis cs:6074122.76276276,147634342081388)
--(axis cs:6084112.27227227,148120250885315)
--(axis cs:6094101.78178178,148606958011644)
--(axis cs:6104091.29129129,149094463460374)
--(axis cs:6114080.8008008,149582767231506)
--(axis cs:6124070.31031031,150071869325041)
--(axis cs:6134059.81981982,150561769740977)
--(axis cs:6144049.32932933,151052468479315)
--(axis cs:6154038.83883884,151543965540055)
--(axis cs:6164028.34834835,152036260923197)
--(axis cs:6174017.85785786,152529354628741)
--(axis cs:6184007.36736737,153023246656687)
--(axis cs:6193996.87687688,153517937007035)
--(axis cs:6203986.38638639,154013425679785)
--(axis cs:6213975.8958959,154509712674936)
--(axis cs:6223965.4054054,155006797992490)
--(axis cs:6233954.91491491,155504681632445)
--(axis cs:6243944.42442442,156003363594803)
--(axis cs:6253933.93393393,156502843879562)
--(axis cs:6263923.44344344,157003122486723)
--(axis cs:6273912.95295295,157504199416286)
--(axis cs:6283902.46246246,158006074668252)
--(axis cs:6293891.97197197,158508748242619)
--(axis cs:6303881.48148148,159012220139388)
--(axis cs:6313870.99099099,159516490358558)
--(axis cs:6323860.5005005,160021558900131)
--(axis cs:6333850.01001001,160527425764106)
--(axis cs:6343839.51951952,161034090950483)
--(axis cs:6353829.02902903,161541554459261)
--(axis cs:6363818.53853854,162049816290442)
--(axis cs:6373808.04804805,162558876444024)
--(axis cs:6383797.55755756,163068734920009)
--(axis cs:6393787.06706707,163579391718395)
--(axis cs:6403776.57657658,164090846839183)
--(axis cs:6413766.08608609,164603100282373)
--(axis cs:6423755.5955956,165116152047965)
--(axis cs:6433745.1051051,165630002135959)
--(axis cs:6443734.61461461,166144650546355)
--(axis cs:6453724.12412412,166660097279153)
--(axis cs:6463713.63363363,167176342334353)
--(axis cs:6473703.14314314,167693385711954)
--(axis cs:6483692.65265265,168211227411958)
--(axis cs:6493682.16216216,168729867434364)
--(axis cs:6503671.67167167,169249305779171)
--(axis cs:6513661.18118118,169769542446380)
--(axis cs:6523650.69069069,170290577435992)
--(axis cs:6533640.2002002,170812410748005)
--(axis cs:6543629.70970971,171335042382420)
--(axis cs:6553619.21921922,171858472339237)
--(axis cs:6563608.72872873,172382700618456)
--(axis cs:6573598.23823824,172907727220077)
--(axis cs:6583587.74774775,173433552144100)
--(axis cs:6593577.25725726,173960175390525)
--(axis cs:6603566.76676677,174487596959351)
--(axis cs:6613556.27627628,175015816850580)
--(axis cs:6623545.78578579,175544835064210)
--(axis cs:6633535.2952953,176074651600243)
--(axis cs:6643524.8048048,176605266458677)
--(axis cs:6653514.31431431,177136679639514)
--(axis cs:6663503.82382382,177668891142752)
--(axis cs:6673493.33333333,178201900968392)
--(axis cs:6683482.84284284,178735709116434)
--(axis cs:6693472.35235235,179270315586878)
--(axis cs:6703461.86186186,179805720379724)
--(axis cs:6713451.37137137,180341923494972)
--(axis cs:6723440.88088088,180878924932622)
--(axis cs:6733430.39039039,181416724692674)
--(axis cs:6743419.8998999,181955322775127)
--(axis cs:6753409.40940941,182494719179983)
--(axis cs:6763398.91891892,183034913907240)
--(axis cs:6773388.42842843,183575906956900)
--(axis cs:6783377.93793794,184117698328961)
--(axis cs:6793367.44744745,184660288023424)
--(axis cs:6803356.95695696,185203676040289)
--(axis cs:6813346.46646647,185747862379557)
--(axis cs:6823335.97597598,186292847041226)
--(axis cs:6833325.48548549,186838630025297)
--(axis cs:6843314.994995,187385211331770)
--(axis cs:6853304.5045045,187932590960644)
--(axis cs:6863294.01401401,188480768911921)
--(axis cs:6873283.52352352,189029745185600)
--(axis cs:6883273.03303303,189579519781680)
--(axis cs:6893262.54254254,190130092700163)
--(axis cs:6903252.05205205,190681463941047)
--(axis cs:6913241.56156156,191233633504334)
--(axis cs:6923231.07107107,191786601390022)
--(axis cs:6933220.58058058,192340367598112)
--(axis cs:6943210.09009009,192894932128604)
--(axis cs:6953199.5995996,193450294981498)
--(axis cs:6963189.10910911,194006456156794)
--(axis cs:6973178.61861862,194563415654492)
--(axis cs:6983168.12812813,195121173474592)
--(axis cs:6993157.63763764,195679729617094)
--(axis cs:7003147.14714715,196239084081998)
--(axis cs:7013136.65665666,196799236869303)
--(axis cs:7023126.16616617,197360187979011)
--(axis cs:7033115.67567568,197921937411120)
--(axis cs:7043105.18518518,198484485165631)
--(axis cs:7053094.69469469,199047831242545)
--(axis cs:7063084.2042042,199611975641860)
--(axis cs:7073073.71371371,200176918363577)
--(axis cs:7083063.22322322,200742659407696)
--(axis cs:7093052.73273273,201309198774217)
--(axis cs:7103042.24224224,201876536463140)
--(axis cs:7113031.75175175,202444672474465)
--(axis cs:7123021.26126126,203013606808192)
--(axis cs:7133010.77077077,203583339464321)
--(axis cs:7143000.28028028,204153870442851)
--(axis cs:7152989.78978979,204725199743784)
--(axis cs:7162979.2992993,205297327367118)
--(axis cs:7172968.80880881,205870253312855)
--(axis cs:7182958.31831832,206443977580993)
--(axis cs:7192947.82782783,207018500171533)
--(axis cs:7202937.33733734,207593821084475)
--(axis cs:7212926.84684685,208169940319820)
--(axis cs:7222916.35635636,208746857877566)
--(axis cs:7232905.86586587,209324573757713)
--(axis cs:7242895.37537538,209903087960263)
--(axis cs:7252884.88488488,210482400485215)
--(axis cs:7262874.39439439,211062511332569)
--(axis cs:7272863.9039039,211643420502325)
--(axis cs:7282853.41341341,212225127994482)
--(axis cs:7292842.92292292,212807633809042)
--(axis cs:7302832.43243243,213390937946003)
--(axis cs:7312821.94194194,213975040405366)
--(axis cs:7322811.45145145,214559941187132)
--(axis cs:7332800.96096096,215145640291299)
--(axis cs:7342790.47047047,215732137717868)
--(axis cs:7352779.97997998,216319433466839)
--(axis cs:7362769.48948949,216907527538212)
--(axis cs:7372758.998999,217496419931987)
--(axis cs:7382748.50850851,218086110648164)
--(axis cs:7392738.01801802,218676599686742)
--(axis cs:7402727.52752753,219267887047723)
--(axis cs:7412717.03703704,219859972731106)
--(axis cs:7422706.54654655,220452856736890)
--(axis cs:7432696.05605606,221046539065077)
--(axis cs:7442685.56556557,221641019715665)
--(axis cs:7452675.07507508,222236298688655)
--(axis cs:7462664.58458458,222832375984048)
--(axis cs:7472654.09409409,223429251601842)
--(axis cs:7482643.6036036,224026925542038)
--(axis cs:7492633.11311311,224625397804636)
--(axis cs:7502622.62262262,225224668389636)
--(axis cs:7512612.13213213,225824737297038)
--(axis cs:7522601.64164164,226425604526841)
--(axis cs:7532591.15115115,227027270079047)
--(axis cs:7542580.66066066,227629733953655)
--(axis cs:7552570.17017017,228232996150664)
--(axis cs:7562559.67967968,228837056670076)
--(axis cs:7572549.18918919,229441915511889)
--(axis cs:7582538.6986987,230047572676104)
--(axis cs:7592528.20820821,230654028162722)
--(axis cs:7602517.71771772,231261281971741)
--(axis cs:7612507.22722723,231869334103162)
--(axis cs:7622496.73673674,232478184556985)
--(axis cs:7632486.24624625,233087833333210)
--(axis cs:7642475.75575576,233698280431837)
--(axis cs:7652465.26526527,234309525852865)
--(axis cs:7662454.77477477,234921569596296)
--(axis cs:7672444.28428428,235534411662129)
--(axis cs:7682433.79379379,236148052050363)
--(axis cs:7692423.3033033,236762490761000)
--(axis cs:7702412.81281281,237377727794038)
--(axis cs:7712402.32232232,237993763149479)
--(axis cs:7722391.83183183,238610596827321)
--(axis cs:7732381.34134134,239228228827565)
--(axis cs:7742370.85085085,239846659150211)
--(axis cs:7752360.36036036,240465887795259)
--(axis cs:7762349.86986987,241085914762709)
--(axis cs:7772339.37937938,241706740052561)
--(axis cs:7782328.88888889,242328363664815)
--(axis cs:7792318.3983984,242950785599471)
--(axis cs:7802307.90790791,243574005856528)
--(axis cs:7812297.41741742,244198024435988)
--(axis cs:7822286.92692693,244822841337849)
--(axis cs:7832276.43643644,245448456562113)
--(axis cs:7842265.94594595,246074870108778)
--(axis cs:7852255.45545545,246702081977845)
--(axis cs:7862244.96496496,247330092169315)
--(axis cs:7872234.47447447,247958900683186)
--(axis cs:7882223.98398398,248588507519459)
--(axis cs:7892213.49349349,249218912678134)
--(axis cs:7902203.003003,249850116159211)
--(axis cs:7912192.51251251,250482117962689)
--(axis cs:7922182.02202202,251114918088570)
--(axis cs:7932171.53153153,251748516536853)
--(axis cs:7942161.04104104,252382913307538)
--(axis cs:7952150.55055055,253018108400624)
--(axis cs:7962140.06006006,253654101816112)
--(axis cs:7972129.56956957,254290893554003)
--(axis cs:7982119.07907908,254928483614295)
--(axis cs:7992108.58858859,255566871996989)
--(axis cs:8002098.0980981,256206058702086)
--(axis cs:8012087.60760761,256846043729584)
--(axis cs:8022077.11711712,257486827079484)
--(axis cs:8032066.62662663,258128408751786)
--(axis cs:8042056.13613614,258770788746489)
--(axis cs:8052045.64564565,259413967063595)
--(axis cs:8062035.15515515,260057943703103)
--(axis cs:8072024.66466466,260702718665012)
--(axis cs:8082014.17417417,261348291949324)
--(axis cs:8092003.68368368,261994663556037)
--(axis cs:8101993.19319319,262641833485153)
--(axis cs:8111982.7027027,263289801736670)
--(axis cs:8121972.21221221,263938568310590)
--(axis cs:8131961.72172172,264588133206911)
--(axis cs:8141951.23123123,265238496425634)
--(axis cs:8151940.74074074,265889657966759)
--(axis cs:8161930.25025025,266541617830286)
--(axis cs:8171919.75975976,267194376016215)
--(axis cs:8181909.26926927,267847932524545)
--(axis cs:8191898.77877878,268502287355278)
--(axis cs:8201888.28828829,269157440508413)
--(axis cs:8211877.7977978,269813391983949)
--(axis cs:8221867.30730731,270470141781888)
--(axis cs:8231856.81681682,271127689902228)
--(axis cs:8241846.32632633,271786036344971)
--(axis cs:8251835.83583584,272445181110115)
--(axis cs:8261825.34534535,273105124197661)
--(axis cs:8271814.85485485,273765865607609)
--(axis cs:8281804.36436436,274427405339959)
--(axis cs:8291793.87387387,275089743394711)
--(axis cs:8301783.38338338,275752879771865)
--(axis cs:8311772.89289289,276416814471421)
--(axis cs:8321762.4024024,277081547493379)
--(axis cs:8331751.91191191,277747078837738)
--(axis cs:8341741.42142142,278413408504500)
--(axis cs:8351730.93093093,279080536493663)
--(axis cs:8361720.44044044,279748462805229)
--(axis cs:8371709.94994995,280417187439196)
--(axis cs:8381699.45945946,281086710395565)
--(axis cs:8391688.96896897,281757031674337)
--(axis cs:8401678.47847848,282428151275510)
--(axis cs:8411667.98798799,283100069199085)
--(axis cs:8421657.4974975,283772785445062)
--(axis cs:8431647.00700701,284446300013441)
--(axis cs:8441636.51651652,285120612904222)
--(axis cs:8451626.02602603,285795724117404)
--(axis cs:8461615.53553553,286471633652989)
--(axis cs:8471605.04504504,287148341510976)
--(axis cs:8481594.55455455,287825847691364)
--(axis cs:8491584.06406406,288504152194154)
--(axis cs:8501573.57357357,289183255019347)
--(axis cs:8511563.08308308,289863156166941)
--(axis cs:8521552.59259259,290543855636938)
--(axis cs:8531542.1021021,291225353429336)
--(axis cs:8541531.61161161,291907649544136)
--(axis cs:8551521.12112112,292590743981338)
--(axis cs:8561510.63063063,293274636740942)
--(axis cs:8571500.14014014,293959327822948)
--(axis cs:8581489.64964965,294644817227355)
--(axis cs:8591479.15915916,295331104954165)
--(axis cs:8601468.66866867,296018191003377)
--(axis cs:8611458.17817818,296706075374990)
--(axis cs:8621447.68768769,297394758069006)
--(axis cs:8631437.1971972,298084239085423)
--(axis cs:8641426.70670671,298774518424242)
--(axis cs:8651416.21621622,299465596085464)
--(axis cs:8661405.72572573,300157472069087)
--(axis cs:8671395.23523523,300850146375112)
--(axis cs:8681384.74474474,301543619003539)
--(axis cs:8691374.25425425,302237889954368)
--(axis cs:8701363.76376376,302932959227599)
--(axis cs:8711353.27327327,303628826823232)
--(axis cs:8721342.78278278,304325492741266)
--(axis cs:8731332.29229229,305022956981703)
--(axis cs:8741321.8018018,305721219544542)
--(axis cs:8751311.31131131,306420280429782)
--(axis cs:8761300.82082082,307120139637424)
--(axis cs:8771290.33033033,307820797167469)
--(axis cs:8781279.83983984,308522253019915)
--(axis cs:8791269.34934935,309224507194763)
--(axis cs:8801258.85885886,309927559692013)
--(axis cs:8811248.36836837,310631410511666)
--(axis cs:8821237.87787788,311336059653719)
--(axis cs:8831227.38738739,312041507118175)
--(axis cs:8841216.8968969,312747752905033)
--(axis cs:8851206.40640641,313454797014293)
--(axis cs:8861195.91591592,314162639445955)
--(axis cs:8871185.42542543,314871280200018)
--(axis cs:8881174.93493493,315580719276484)
--(axis cs:8891164.44444444,316290956675351)
--(axis cs:8901153.95395395,317001992396620)
--(axis cs:8911143.46346346,317713826440292)
--(axis cs:8921132.97297297,318426458806365)
--(axis cs:8931122.48248248,319139889494840)
--(axis cs:8941111.99199199,319854118505717)
--(axis cs:8951101.5015015,320569145838996)
--(axis cs:8961091.01101101,321284971494677)
--(axis cs:8971080.52052052,322001595472760)
--(axis cs:8981070.03003003,322719017773245)
--(axis cs:8991059.53953954,323437238396132)
--(axis cs:9001049.04904905,324156257341420)
--(axis cs:9011038.55855856,324876074609111)
--(axis cs:9021028.06806807,325596690199203)
--(axis cs:9031017.57757758,326318104111697)
--(axis cs:9041007.08708709,327040316346594)
--(axis cs:9050996.5965966,327763326903892)
--(axis cs:9060986.10610611,328487135783592)
--(axis cs:9070975.61561562,329211742985694)
--(axis cs:9080965.12512513,329937148510198)
--(axis cs:9090954.63463463,330663352357104)
--(axis cs:9100944.14414414,331390354526412)
--(axis cs:9110933.65365365,332118155018122)
--(axis cs:9120923.16316316,332846753832234)
--(axis cs:9130912.67267267,333576150968747)
--(axis cs:9140902.18218218,334306346427663)
--(axis cs:9150891.69169169,335037340208980)
--(axis cs:9160881.2012012,335769132312700)
--(axis cs:9170870.71071071,336501722738821)
--(axis cs:9180860.22022022,337235111487344)
--(axis cs:9190849.72972973,337969298558269)
--(axis cs:9200839.23923924,338704283951596)
--(axis cs:9210828.74874875,339440067667326)
--(axis cs:9220818.25825826,340176649705456)
--(axis cs:9230807.76776777,340914030065989)
--(axis cs:9240797.27727728,341652208748924)
--(axis cs:9250786.78678679,342391185754261)
--(axis cs:9260776.2962963,343130961082000)
--(axis cs:9270765.80580581,343871534732140)
--(axis cs:9280755.31531532,344612906704683)
--(axis cs:9290744.82482482,345355076999627)
--(axis cs:9300734.33433433,346098045616974)
--(axis cs:9310723.84384384,346841812556722)
--(axis cs:9320713.35335335,347586377818872)
--(axis cs:9330702.86286286,348331741403424)
--(axis cs:9340692.37237237,349077903310378)
--(axis cs:9350681.88188188,349824863539734)
--(axis cs:9360671.39139139,350572622091492)
--(axis cs:9370660.9009009,351321178965652)
--(axis cs:9380650.41041041,352070534162214)
--(axis cs:9390639.91991992,352820687681177)
--(axis cs:9400629.42942943,353571639522543)
--(axis cs:9410618.93893894,354323389686310)
--(axis cs:9420608.44844845,355075938172480)
--(axis cs:9430597.95795796,355829284981051)
--(axis cs:9440587.46746747,356583430112025)
--(axis cs:9450576.97697698,357338373565400)
--(axis cs:9460566.48648649,358094115341177)
--(axis cs:9470555.995996,358850655439356)
--(axis cs:9480545.50550551,359607993859937)
--(axis cs:9490535.01501502,360366130602920)
--(axis cs:9500524.52452452,361125065668305)
--(axis cs:9510514.03403403,361884799056092)
--(axis cs:9520503.54354354,362645330766280)
--(axis cs:9530493.05305305,363406660798871)
--(axis cs:9540482.56256256,364168789153863)
--(axis cs:9550472.07207207,364931715831258)
--(axis cs:9560461.58158158,365695440831054)
--(axis cs:9570451.09109109,366459964153252)
--(axis cs:9580440.6006006,367225285797853)
--(axis cs:9590430.11011011,367991405764855)
--(axis cs:9600419.61961962,368758324054259)
--(axis cs:9610409.12912913,369526040666065)
--(axis cs:9620398.63863864,370294555600273)
--(axis cs:9630388.14814815,371063868856883)
--(axis cs:9640377.65765766,371833980435895)
--(axis cs:9650367.16716717,372604890337308)
--(axis cs:9660356.67667668,373376598561124)
--(axis cs:9670346.18618619,374149105107342)
--(axis cs:9680335.6956957,374922409975961)
--(axis cs:9690325.20520521,375696513166982)
--(axis cs:9700314.71471472,376471414680406)
--(axis cs:9710304.22422422,377247114516231)
--(axis cs:9720293.73373373,378023612674458)
--(axis cs:9730283.24324324,378800909155087)
--(axis cs:9740272.75275275,379579003958118)
--(axis cs:9750262.26226226,380357897083551)
--(axis cs:9760251.77177177,381137588531386)
--(axis cs:9770241.28128128,381918078301623)
--(axis cs:9780230.79079079,382699366394262)
--(axis cs:9790220.3003003,383481452809302)
--(axis cs:9800209.80980981,384264337546745)
--(axis cs:9810199.31931932,385048020606590)
--(axis cs:9820188.82882883,385832501988836)
--(axis cs:9830178.33833834,386617781693484)
--(axis cs:9840167.84784785,387403859720535)
--(axis cs:9850157.35735736,388190736069987)
--(axis cs:9860146.86686687,388978410741841)
--(axis cs:9870136.37637638,389766883736097)
--(axis cs:9880125.88588588,390556155052755)
--(axis cs:9890115.39539539,391346224691815)
--(axis cs:9900104.9049049,392137092653277)
--(axis cs:9910094.41441442,392928758937141)
--(axis cs:9920083.92392392,393721223543406)
--(axis cs:9930073.43343343,394514486472074)
--(axis cs:9940062.94294294,395308547723143)
--(axis cs:9950052.45245245,396103407296615)
--(axis cs:9960041.96196196,396899065192488)
--(axis cs:9970031.47147147,397695521410764)
--(axis cs:9980020.98098098,398492775951441)
--(axis cs:9990010.49049049,399290828814520)
--(axis cs:10000000,400089680000001)
--(axis cs:10000000,821751.815479555)
--(axis cs:10000000,821751.815479555)
--(axis cs:9990010.49049049,821697.138559597)
--(axis cs:9980020.98098098,821642.406938102)
--(axis cs:9970031.47147147,821587.620505509)
--(axis cs:9960041.96196196,821532.779151926)
--(axis cs:9950052.45245245,821477.882767131)
--(axis cs:9940062.94294294,821422.931240569)
--(axis cs:9930073.43343343,821367.924461353)
--(axis cs:9920083.92392392,821312.862318259)
--(axis cs:9910094.41441442,821257.74469973)
--(axis cs:9900104.9049049,821202.571493868)
--(axis cs:9890115.39539539,821147.342588438)
--(axis cs:9880125.88588588,821092.057870865)
--(axis cs:9870136.37637638,821036.717228232)
--(axis cs:9860146.86686687,820981.320547278)
--(axis cs:9850157.35735736,820925.867714398)
--(axis cs:9840167.84784785,820870.358615643)
--(axis cs:9830178.33833834,820814.793136714)
--(axis cs:9820188.82882883,820759.171162965)
--(axis cs:9810199.31931932,820703.492579401)
--(axis cs:9800209.80980981,820647.757270672)
--(axis cs:9790220.3003003,820591.965121079)
--(axis cs:9780230.79079079,820536.116014566)
--(axis cs:9770241.28128128,820480.209834722)
--(axis cs:9760251.77177177,820424.24646478)
--(axis cs:9750262.26226226,820368.225787612)
--(axis cs:9740272.75275275,820312.147685732)
--(axis cs:9730283.24324324,820256.01204129)
--(axis cs:9720293.73373373,820199.818736075)
--(axis cs:9710304.22422422,820143.567651511)
--(axis cs:9700314.71471472,820087.258668655)
--(axis cs:9690325.20520521,820030.891668196)
--(axis cs:9680335.6956957,819974.466530455)
--(axis cs:9670346.18618619,819917.983135382)
--(axis cs:9660356.67667668,819861.441362555)
--(axis cs:9650367.16716717,819804.841091177)
--(axis cs:9640377.65765766,819748.182200078)
--(axis cs:9630388.14814815,819691.464567707)
--(axis cs:9620398.63863864,819634.68807214)
--(axis cs:9610409.12912913,819577.852591068)
--(axis cs:9600419.61961962,819520.958001804)
--(axis cs:9590430.11011011,819464.004181276)
--(axis cs:9580440.6006006,819406.991006028)
--(axis cs:9570451.09109109,819349.918352216)
--(axis cs:9560461.58158158,819292.786095611)
--(axis cs:9550472.07207207,819235.594111592)
--(axis cs:9540482.56256256,819178.342275147)
--(axis cs:9530493.05305305,819121.030460871)
--(axis cs:9520503.54354354,819063.658542967)
--(axis cs:9510514.03403403,819006.226395238)
--(axis cs:9500524.52452452,818948.733891091)
--(axis cs:9490535.01501502,818891.180903534)
--(axis cs:9480545.50550551,818833.567305173)
--(axis cs:9470555.995996,818775.89296821)
--(axis cs:9460566.48648649,818718.157764446)
--(axis cs:9450576.97697698,818660.361565272)
--(axis cs:9440587.46746747,818602.504241672)
--(axis cs:9430597.95795796,818544.585664221)
--(axis cs:9420608.44844845,818486.605703081)
--(axis cs:9410618.93893894,818428.564228003)
--(axis cs:9400629.42942943,818370.461108321)
--(axis cs:9390639.91991992,818312.296212954)
--(axis cs:9380650.41041041,818254.0694104)
--(axis cs:9370660.9009009,818195.780568738)
--(axis cs:9360671.39139139,818137.429555626)
--(axis cs:9350681.88188188,818079.016238297)
--(axis cs:9340692.37237237,818020.540483558)
--(axis cs:9330702.86286286,817962.002157788)
--(axis cs:9320713.35335335,817903.401126938)
--(axis cs:9310723.84384384,817844.737256528)
--(axis cs:9300734.33433433,817786.010411642)
--(axis cs:9290744.82482482,817727.220456932)
--(axis cs:9280755.31531532,817668.367256613)
--(axis cs:9270765.80580581,817609.450674459)
--(axis cs:9260776.2962963,817550.470573806)
--(axis cs:9250786.78678679,817491.426817546)
--(axis cs:9240797.27727728,817432.319268128)
--(axis cs:9230807.76776777,817373.147787552)
--(axis cs:9220818.25825826,817313.912237373)
--(axis cs:9210828.74874875,817254.612478693)
--(axis cs:9200839.23923924,817195.248372164)
--(axis cs:9190849.72972973,817135.819777982)
--(axis cs:9180860.22022022,817076.326555889)
--(axis cs:9170870.71071071,817016.768565167)
--(axis cs:9160881.2012012,816957.145664638)
--(axis cs:9150891.69169169,816897.457712664)
--(axis cs:9140902.18218218,816837.704567141)
--(axis cs:9130912.67267267,816777.886085498)
--(axis cs:9120923.16316316,816718.002124699)
--(axis cs:9110933.65365365,816658.052541235)
--(axis cs:9100944.14414414,816598.037191126)
--(axis cs:9090954.63463463,816537.955929916)
--(axis cs:9080965.12512513,816477.808612675)
--(axis cs:9070975.61561562,816417.595093993)
--(axis cs:9060986.10610611,816357.315227979)
--(axis cs:9050996.5965966,816296.968868261)
--(axis cs:9041007.08708709,816236.555867979)
--(axis cs:9031017.57757758,816176.076079788)
--(axis cs:9021028.06806807,816115.529355855)
--(axis cs:9011038.55855856,816054.915547853)
--(axis cs:9001049.04904905,815994.234506964)
--(axis cs:8991059.53953954,815933.48608387)
--(axis cs:8981070.03003003,815872.670128761)
--(axis cs:8971080.52052052,815811.786491321)
--(axis cs:8961091.01101101,815750.835020736)
--(axis cs:8951101.5015015,815689.815565685)
--(axis cs:8941111.99199199,815628.72797434)
--(axis cs:8931122.48248248,815567.572094366)
--(axis cs:8921132.97297297,815506.347772915)
--(axis cs:8911143.46346346,815445.054856623)
--(axis cs:8901153.95395395,815383.693191615)
--(axis cs:8891164.44444444,815322.262623493)
--(axis cs:8881174.93493493,815260.762997341)
--(axis cs:8871185.42542543,815199.19415772)
--(axis cs:8861195.91591592,815137.555948663)
--(axis cs:8851206.40640641,815075.848213678)
--(axis cs:8841216.8968969,815014.070795742)
--(axis cs:8831227.38738739,814952.223537298)
--(axis cs:8821237.87787788,814890.306280257)
--(axis cs:8811248.36836837,814828.318865989)
--(axis cs:8801258.85885886,814766.261135328)
--(axis cs:8791269.34934935,814704.132928563)
--(axis cs:8781279.83983984,814641.934085439)
--(axis cs:8771290.33033033,814579.664445154)
--(axis cs:8761300.82082082,814517.323846356)
--(axis cs:8751311.31131131,814454.912127141)
--(axis cs:8741321.8018018,814392.42912505)
--(axis cs:8731332.29229229,814329.874677067)
--(axis cs:8721342.78278278,814267.248619616)
--(axis cs:8711353.27327327,814204.550788558)
--(axis cs:8701363.76376376,814141.781019191)
--(axis cs:8691374.25425425,814078.939146242)
--(axis cs:8681384.74474474,814016.025003872)
--(axis cs:8671395.23523523,813953.038425665)
--(axis cs:8661405.72572573,813889.979244634)
--(axis cs:8651416.21621622,813826.847293209)
--(axis cs:8641426.70670671,813763.642403243)
--(axis cs:8631437.1971972,813700.364406003)
--(axis cs:8621447.68768769,813637.013132173)
--(axis cs:8611458.17817818,813573.588411844)
--(axis cs:8601468.66866867,813510.090074519)
--(axis cs:8591479.15915916,813446.517949104)
--(axis cs:8581489.64964965,813382.871863909)
--(axis cs:8571500.14014014,813319.151646645)
--(axis cs:8561510.63063063,813255.357124419)
--(axis cs:8551521.12112112,813191.488123731)
--(axis cs:8541531.61161161,813127.544470477)
--(axis cs:8531542.1021021,813063.525989937)
--(axis cs:8521552.59259259,812999.43250678)
--(axis cs:8511563.08308308,812935.263845057)
--(axis cs:8501573.57357357,812871.019828199)
--(axis cs:8491584.06406406,812806.700279015)
--(axis cs:8481594.55455455,812742.305019687)
--(axis cs:8471605.04504504,812677.833871769)
--(axis cs:8461615.53553553,812613.286656184)
--(axis cs:8451626.02602603,812548.663193219)
--(axis cs:8441636.51651652,812483.963302525)
--(axis cs:8431647.00700701,812419.186803112)
--(axis cs:8421657.4974975,812354.333513344)
--(axis cs:8411667.98798799,812289.403250942)
--(axis cs:8401678.47847848,812224.395832974)
--(axis cs:8391688.96896897,812159.311075858)
--(axis cs:8381699.45945946,812094.148795353)
--(axis cs:8371709.94994995,812028.908806561)
--(axis cs:8361720.44044044,811963.59092392)
--(axis cs:8351730.93093093,811898.194961205)
--(axis cs:8341741.42142142,811832.720731521)
--(axis cs:8331751.91191191,811767.168047299)
--(axis cs:8321762.4024024,811701.5367203)
--(axis cs:8311772.89289289,811635.826561601)
--(axis cs:8301783.38338338,811570.037381601)
--(axis cs:8291793.87387387,811504.168990015)
--(axis cs:8281804.36436436,811438.221195865)
--(axis cs:8271814.85485485,811372.193807488)
--(axis cs:8261825.34534535,811306.08663252)
--(axis cs:8251835.83583584,811239.899477903)
--(axis cs:8241846.32632633,811173.632149876)
--(axis cs:8231856.81681682,811107.284453973)
--(axis cs:8221867.30730731,811040.85619502)
--(axis cs:8211877.7977978,810974.34717713)
--(axis cs:8201888.28828829,810907.757203703)
--(axis cs:8191898.77877878,810841.086077417)
--(axis cs:8181909.26926927,810774.333600231)
--(axis cs:8171919.75975976,810707.499573376)
--(axis cs:8161930.25025025,810640.583797354)
--(axis cs:8151940.74074074,810573.586071935)
--(axis cs:8141951.23123123,810506.506196152)
--(axis cs:8131961.72172172,810439.343968297)
--(axis cs:8121972.21221221,810372.099185918)
--(axis cs:8111982.7027027,810304.771645818)
--(axis cs:8101993.19319319,810237.361144045)
--(axis cs:8092003.68368368,810169.867475897)
--(axis cs:8082014.17417417,810102.290435909)
--(axis cs:8072024.66466466,810034.629817856)
--(axis cs:8062035.15515515,809966.885414746)
--(axis cs:8052045.64564565,809899.057018817)
--(axis cs:8042056.13613614,809831.144421534)
--(axis cs:8032066.62662663,809763.147413585)
--(axis cs:8022077.11711712,809695.065784874)
--(axis cs:8012087.60760761,809626.899324522)
--(axis cs:8002098.0980981,809558.64782086)
--(axis cs:7992108.58858859,809490.311061426)
--(axis cs:7982119.07907908,809421.88883296)
--(axis cs:7972129.56956957,809353.380921402)
--(axis cs:7962140.06006006,809284.787111885)
--(axis cs:7952150.55055055,809216.107188735)
--(axis cs:7942161.04104104,809147.340935464)
--(axis cs:7932171.53153153,809078.488134765)
--(axis cs:7922182.02202202,809009.548568512)
--(axis cs:7912192.51251251,808940.522017751)
--(axis cs:7902203.003003,808871.4082627)
--(axis cs:7892213.49349349,808802.207082742)
--(axis cs:7882223.98398398,808732.918256422)
--(axis cs:7872234.47447447,808663.541561442)
--(axis cs:7862244.96496496,808594.076774657)
--(axis cs:7852255.45545545,808524.523672074)
--(axis cs:7842265.94594595,808454.882028839)
--(axis cs:7832276.43643644,808385.151619244)
--(axis cs:7822286.92692693,808315.332216712)
--(axis cs:7812297.41741742,808245.423593801)
--(axis cs:7802307.90790791,808175.425522194)
--(axis cs:7792318.3983984,808105.337772696)
--(axis cs:7782328.88888889,808035.160115232)
--(axis cs:7772339.37937938,807964.892318839)
--(axis cs:7762349.86986987,807894.534151663)
--(axis cs:7752360.36036036,807824.085380955)
--(axis cs:7742370.85085085,807753.545773065)
--(axis cs:7732381.34134134,807682.915093438)
--(axis cs:7722391.83183183,807612.19310661)
--(axis cs:7712402.32232232,807541.379576202)
--(axis cs:7702412.81281281,807470.474264916)
--(axis cs:7692423.3033033,807399.47693453)
--(axis cs:7682433.79379379,807328.387345894)
--(axis cs:7672444.28428428,807257.205258924)
--(axis cs:7662454.77477477,807185.930432597)
--(axis cs:7652465.26526527,807114.562624948)
--(axis cs:7642475.75575576,807043.101593063)
--(axis cs:7632486.24624625,806971.547093075)
--(axis cs:7622496.73673674,806899.898880159)
--(axis cs:7612507.22722723,806828.156708526)
--(axis cs:7602517.71771772,806756.32033142)
--(axis cs:7592528.20820821,806684.389501112)
--(axis cs:7582538.6986987,806612.363968891)
--(axis cs:7572549.18918919,806540.243485068)
--(axis cs:7562559.67967968,806468.02779896)
--(axis cs:7552570.17017017,806395.716658893)
--(axis cs:7542580.66066066,806323.309812193)
--(axis cs:7532591.15115115,806250.807005181)
--(axis cs:7522601.64164164,806178.207983168)
--(axis cs:7512612.13213213,806105.512490451)
--(axis cs:7502622.62262262,806032.720270304)
--(axis cs:7492633.11311311,805959.831064976)
--(axis cs:7482643.6036036,805886.844615686)
--(axis cs:7472654.09409409,805813.760662614)
--(axis cs:7462664.58458458,805740.578944897)
--(axis cs:7452675.07507508,805667.299200625)
--(axis cs:7442685.56556557,805593.921166833)
--(axis cs:7432696.05605606,805520.444579497)
--(axis cs:7422706.54654655,805446.869173529)
--(axis cs:7412717.03703704,805373.194682767)
--(axis cs:7402727.52752753,805299.420839974)
--(axis cs:7392738.01801802,805225.547376832)
--(axis cs:7382748.50850851,805151.574023932)
--(axis cs:7372758.998999,805077.500510771)
--(axis cs:7362769.48948949,805003.326565746)
--(axis cs:7352779.97997998,804929.05191615)
--(axis cs:7342790.47047047,804854.676288161)
--(axis cs:7332800.96096096,804780.199406838)
--(axis cs:7322811.45145145,804705.620996119)
--(axis cs:7312821.94194194,804630.940778808)
--(axis cs:7302832.43243243,804556.158476574)
--(axis cs:7292842.92292292,804481.273809944)
--(axis cs:7282853.41341341,804406.286498294)
--(axis cs:7272863.9039039,804331.196259843)
--(axis cs:7262874.39439439,804256.002811653)
--(axis cs:7252884.88488488,804180.705869613)
--(axis cs:7242895.37537538,804105.30514844)
--(axis cs:7232905.86586587,804029.800361669)
--(axis cs:7222916.35635636,803954.191221646)
--(axis cs:7212926.84684685,803878.477439524)
--(axis cs:7202937.33733734,803802.658725255)
--(axis cs:7192947.82782783,803726.734787584)
--(axis cs:7182958.31831832,803650.705334041)
--(axis cs:7172968.80880881,803574.570070933)
--(axis cs:7162979.2992993,803498.328703342)
--(axis cs:7152989.78978979,803421.980935115)
--(axis cs:7143000.28028028,803345.526468855)
--(axis cs:7133010.77077077,803268.965005919)
--(axis cs:7123021.26126126,803192.296246407)
--(axis cs:7113031.75175175,803115.519889157)
--(axis cs:7103042.24224224,803038.635631736)
--(axis cs:7093052.73273273,802961.643170436)
--(axis cs:7083063.22322322,802884.542200264)
--(axis cs:7073073.71371371,802807.332414935)
--(axis cs:7063084.2042042,802730.013506865)
--(axis cs:7053094.69469469,802652.585167168)
--(axis cs:7043105.18518518,802575.047085638)
--(axis cs:7033115.67567568,802497.398950754)
--(axis cs:7023126.16616617,802419.640449664)
--(axis cs:7013136.65665666,802341.771268181)
--(axis cs:7003147.14714715,802263.791090772)
--(axis cs:6993157.63763764,802185.699600556)
--(axis cs:6983168.12812813,802107.496479292)
--(axis cs:6973178.61861862,802029.181407371)
--(axis cs:6963189.10910911,801950.754063811)
--(axis cs:6953199.5995996,801872.214126247)
--(axis cs:6943210.09009009,801793.561270923)
--(axis cs:6933220.58058058,801714.795172687)
--(axis cs:6923231.07107107,801635.915504977)
--(axis cs:6913241.56156156,801556.921939818)
--(axis cs:6903252.05205205,801477.814147813)
--(axis cs:6893262.54254254,801398.591798133)
--(axis cs:6883273.03303303,801319.254558511)
--(axis cs:6873283.52352352,801239.80209523)
--(axis cs:6863294.01401401,801160.234073118)
--(axis cs:6853304.5045045,801080.55015554)
--(axis cs:6843314.994995,801000.750004385)
--(axis cs:6833325.48548549,800920.833280062)
--(axis cs:6823335.97597598,800840.79964149)
--(axis cs:6813346.46646647,800760.648746088)
--(axis cs:6803356.95695696,800680.380249767)
--(axis cs:6793367.44744745,800599.993806921)
--(axis cs:6783377.93793794,800519.489070419)
--(axis cs:6773388.42842843,800438.865691594)
--(axis cs:6763398.91891892,800358.123320238)
--(axis cs:6753409.40940941,800277.261604586)
--(axis cs:6743419.8998999,800196.280191315)
--(axis cs:6733430.39039039,800115.178725527)
--(axis cs:6723440.88088088,800033.956850746)
--(axis cs:6713451.37137137,799952.614208905)
--(axis cs:6703461.86186186,799871.150440337)
--(axis cs:6693472.35235235,799789.565183765)
--(axis cs:6683482.84284284,799707.858076296)
--(axis cs:6673493.33333333,799626.028753406)
--(axis cs:6663503.82382382,799544.076848935)
--(axis cs:6653514.31431431,799462.001995072)
--(axis cs:6643524.8048048,799379.80382235)
--(axis cs:6633535.2952953,799297.481959636)
--(axis cs:6623545.78578579,799215.036034115)
--(axis cs:6613556.27627628,799132.465671287)
--(axis cs:6603566.76676677,799049.770494952)
--(axis cs:6593577.25725726,798966.950127202)
--(axis cs:6583587.74774775,798884.00418841)
--(axis cs:6573598.23823824,798800.932297221)
--(axis cs:6563608.72872873,798717.734070537)
--(axis cs:6553619.21921922,798634.409123513)
--(axis cs:6543629.70970971,798550.95706954)
--(axis cs:6533640.2002002,798467.377520239)
--(axis cs:6523650.69069069,798383.670085447)
--(axis cs:6513661.18118118,798299.834373207)
--(axis cs:6503671.67167167,798215.869989759)
--(axis cs:6493682.16216216,798131.776539526)
--(axis cs:6483692.65265265,798047.553625105)
--(axis cs:6473703.14314314,797963.200847252)
--(axis cs:6463713.63363363,797878.717804876)
--(axis cs:6453724.12412412,797794.104095025)
--(axis cs:6443734.61461461,797709.359312873)
--(axis cs:6433745.1051051,797624.48305171)
--(axis cs:6423755.5955956,797539.474902931)
--(axis cs:6413766.08608609,797454.334456022)
--(axis cs:6403776.57657658,797369.061298551)
--(axis cs:6393787.06706707,797283.655016153)
--(axis cs:6383797.55755756,797198.11519252)
--(axis cs:6373808.04804805,797112.441409387)
--(axis cs:6363818.53853854,797026.633246522)
--(axis cs:6353829.02902903,796940.690281713)
--(axis cs:6343839.51951952,796854.612090754)
--(axis cs:6333850.01001001,796768.398247432)
--(axis cs:6323860.5005005,796682.04832352)
--(axis cs:6313870.99099099,796595.561888755)
--(axis cs:6303881.48148148,796508.938510835)
--(axis cs:6293891.97197197,796422.177755397)
--(axis cs:6283902.46246246,796335.279186011)
--(axis cs:6273912.95295295,796248.242364163)
--(axis cs:6263923.44344344,796161.066849242)
--(axis cs:6253933.93393393,796073.752198529)
--(axis cs:6243944.42442442,795986.297967179)
--(axis cs:6233954.91491491,795898.703708214)
--(axis cs:6223965.4054054,795810.968972502)
--(axis cs:6213975.8958959,795723.093308748)
--(axis cs:6203986.38638639,795635.07626348)
--(axis cs:6193996.87687688,795546.917381032)
--(axis cs:6184007.36736737,795458.616203533)
--(axis cs:6174017.85785786,795370.172270889)
--(axis cs:6164028.34834835,795281.585120774)
--(axis cs:6154038.83883884,795192.854288609)
--(axis cs:6144049.32932933,795103.979307555)
--(axis cs:6134059.81981982,795014.959708489)
--(axis cs:6124070.31031031,794925.795019999)
--(axis cs:6114080.8008008,794836.484768361)
--(axis cs:6104091.29129129,794747.028477529)
--(axis cs:6094101.78178178,794657.425669116)
--(axis cs:6084112.27227227,794567.675862383)
--(axis cs:6074122.76276276,794477.778574219)
--(axis cs:6064133.25325325,794387.733319127)
--(axis cs:6054143.74374374,794297.539609212)
--(axis cs:6044154.23423423,794207.196954158)
--(axis cs:6034164.72472472,794116.704861219)
--(axis cs:6024175.21521522,794026.062835198)
--(axis cs:6014185.70570571,793935.270378432)
--(axis cs:6004196.1961962,793844.326990779)
--(axis cs:5994206.68668669,793753.232169594)
--(axis cs:5984217.17717718,793661.985409722)
--(axis cs:5974227.66766767,793570.586203472)
--(axis cs:5964238.15815816,793479.034040606)
--(axis cs:5954248.64864865,793387.32840832)
--(axis cs:5944259.13913914,793295.468791227)
--(axis cs:5934269.62962963,793203.454671338)
--(axis cs:5924280.12012012,793111.285528047)
--(axis cs:5914290.61061061,793018.960838113)
--(axis cs:5904301.1011011,792926.48007564)
--(axis cs:5894311.59159159,792833.842712061)
--(axis cs:5884322.08208208,792741.04821612)
--(axis cs:5874332.57257257,792648.096053851)
--(axis cs:5864343.06306306,792554.985688565)
--(axis cs:5854353.55355355,792461.716580825)
--(axis cs:5844364.04404404,792368.28818843)
--(axis cs:5834374.53453453,792274.6999664)
--(axis cs:5824385.02502503,792180.951366949)
--(axis cs:5814395.51551552,792087.041839473)
--(axis cs:5804406.00600601,791992.970830526)
--(axis cs:5794416.4964965,791898.737783803)
--(axis cs:5784426.98698699,791804.342140118)
--(axis cs:5774437.47747748,791709.783337388)
--(axis cs:5764447.96796797,791615.060810607)
--(axis cs:5754458.45845846,791520.173991832)
--(axis cs:5744468.94894895,791425.122310157)
--(axis cs:5734479.43943944,791329.905191698)
--(axis cs:5724489.92992993,791234.522059566)
--(axis cs:5714500.42042042,791138.972333852)
--(axis cs:5704510.91091091,791043.255431602)
--(axis cs:5694521.4014014,790947.370766797)
--(axis cs:5684531.89189189,790851.317750331)
--(axis cs:5674542.38238238,790755.095789989)
--(axis cs:5664552.87287287,790658.704290427)
--(axis cs:5654563.36336336,790562.142653147)
--(axis cs:5644573.85385385,790465.410276477)
--(axis cs:5634584.34434434,790368.506555548)
--(axis cs:5624594.83483483,790271.430882271)
--(axis cs:5614605.32532533,790174.182645314)
--(axis cs:5604615.81581582,790076.761230079)
--(axis cs:5594626.30630631,789979.166018678)
--(axis cs:5584636.7967968,789881.396389911)
--(axis cs:5574647.28728729,789783.451719241)
--(axis cs:5564657.77777778,789685.331378773)
--(axis cs:5554668.26826827,789587.034737223)
--(axis cs:5544678.75875876,789488.561159902)
--(axis cs:5534689.24924925,789389.910008684)
--(axis cs:5524699.73973974,789291.080641989)
--(axis cs:5514710.23023023,789192.07241475)
--(axis cs:5504720.72072072,789092.884678392)
--(axis cs:5494731.21121121,788993.516780807)
--(axis cs:5484741.7017017,788893.968066325)
--(axis cs:5474752.19219219,788794.237875694)
--(axis cs:5464762.68268268,788694.325546046)
--(axis cs:5454773.17317317,788594.230410876)
--(axis cs:5444783.66366366,788493.951800015)
--(axis cs:5434794.15415415,788393.4890396)
--(axis cs:5424804.64464464,788292.84145205)
--(axis cs:5414815.13513513,788192.008356038)
--(axis cs:5404825.62562563,788090.98906646)
--(axis cs:5394836.11611612,787989.782894413)
--(axis cs:5384846.60660661,787888.389147161)
--(axis cs:5374857.0970971,787786.80712811)
--(axis cs:5364867.58758759,787685.03613678)
--(axis cs:5354878.07807808,787583.075468771)
--(axis cs:5344888.56856857,787480.924415741)
--(axis cs:5334899.05905906,787378.582265369)
--(axis cs:5324909.54954955,787276.048301331)
--(axis cs:5314920.04004004,787173.321803269)
--(axis cs:5304930.53053053,787070.402046755)
--(axis cs:5294941.02102102,786967.288303269)
--(axis cs:5284951.51151151,786863.979840162)
--(axis cs:5274962.002002,786760.475920627)
--(axis cs:5264972.49249249,786656.775803666)
--(axis cs:5254982.98298298,786552.87874406)
--(axis cs:5244993.47347347,786448.783992337)
--(axis cs:5235003.96396396,786344.490794736)
--(axis cs:5225014.45445445,786239.99839318)
--(axis cs:5215024.94494495,786135.306025238)
--(axis cs:5205035.43543544,786030.412924093)
--(axis cs:5195045.92592593,785925.318318511)
--(axis cs:5185056.41641642,785820.021432801)
--(axis cs:5175066.90690691,785714.521486788)
--(axis cs:5165077.3973974,785608.817695773)
--(axis cs:5155087.88788789,785502.909270499)
--(axis cs:5145098.37837838,785396.795417118)
--(axis cs:5135108.86886887,785290.475337153)
--(axis cs:5125119.35935936,785183.948227462)
--(axis cs:5115129.84984985,785077.213280201)
--(axis cs:5105140.34034034,784970.269682792)
--(axis cs:5095150.83083083,784863.116617879)
--(axis cs:5085161.32132132,784755.753263295)
--(axis cs:5075171.81181181,784648.178792022)
--(axis cs:5065182.3023023,784540.392372155)
--(axis cs:5055192.79279279,784432.393166862)
--(axis cs:5045203.28328328,784324.180334344)
--(axis cs:5035213.77377377,784215.753027798)
--(axis cs:5025224.26426426,784107.110395375)
--(axis cs:5015234.75475475,783998.251580142)
--(axis cs:5005245.24524525,783889.175720038)
--(axis cs:4995255.73573574,783779.881947838)
--(axis cs:4985266.22622623,783670.369391108)
--(axis cs:4975276.71671672,783560.637172164)
--(axis cs:4965287.20720721,783450.684408029)
--(axis cs:4955297.6976977,783340.510210393)
--(axis cs:4945308.18818819,783230.113685567)
--(axis cs:4935318.67867868,783119.493934441)
--(axis cs:4925329.16916917,783008.650052442)
--(axis cs:4915339.65965966,782897.581129484)
--(axis cs:4905350.15015015,782786.286249929)
--(axis cs:4895360.64064064,782674.764492538)
--(axis cs:4885371.13113113,782563.014930427)
--(axis cs:4875381.62162162,782451.036631021)
--(axis cs:4865392.11211211,782338.828656006)
--(axis cs:4855402.6026026,782226.390061282)
--(axis cs:4845413.09309309,782113.719896917)
--(axis cs:4835423.58358358,782000.817207097)
--(axis cs:4825434.07407407,781887.681030078)
--(axis cs:4815444.56456456,781774.310398138)
--(axis cs:4805455.05505505,781660.704337523)
--(axis cs:4795465.54554555,781546.861868404)
--(axis cs:4785476.03603604,781432.78200482)
--(axis cs:4775486.52652653,781318.463754629)
--(axis cs:4765497.01701702,781203.906119458)
--(axis cs:4755507.50750751,781089.108094646)
--(axis cs:4745517.997998,780974.068669197)
--(axis cs:4735528.48848849,780858.786825723)
--(axis cs:4725538.97897898,780743.26154039)
--(axis cs:4715549.46946947,780627.491782864)
--(axis cs:4705559.95995996,780511.476516258)
--(axis cs:4695570.45045045,780395.21469707)
--(axis cs:4685580.94094094,780278.705275137)
--(axis cs:4675591.43143143,780161.947193566)
--(axis cs:4665601.92192192,780044.939388687)
--(axis cs:4655612.41241241,779927.680789988)
--(axis cs:4645622.9029029,779810.17032006)
--(axis cs:4635633.39339339,779692.406894535)
--(axis cs:4625643.88388388,779574.389422029)
--(axis cs:4615654.37437437,779456.116804076)
--(axis cs:4605664.86486486,779337.587935075)
--(axis cs:4595675.35535535,779218.801702218)
--(axis cs:4585685.84584585,779099.756985438)
--(axis cs:4575696.33633634,778980.452657334)
--(axis cs:4565706.82682683,778860.887583119)
--(axis cs:4555717.31731732,778741.060620544)
--(axis cs:4545727.80780781,778620.970619842)
--(axis cs:4535738.2982983,778500.616423655)
--(axis cs:4525748.78878879,778379.996866971)
--(axis cs:4515759.27927928,778259.110777053)
--(axis cs:4505769.76976977,778137.956973376)
--(axis cs:4495780.26026026,778016.534267551)
--(axis cs:4485790.75075075,777894.841463261)
--(axis cs:4475801.24124124,777772.877356186)
--(axis cs:4465811.73173173,777650.640733935)
--(axis cs:4455822.22222222,777528.130375969)
--(axis cs:4445832.71271271,777405.345053534)
--(axis cs:4435843.2032032,777282.283529583)
--(axis cs:4425853.69369369,777158.9445587)
--(axis cs:4415864.18418418,777035.32688703)
--(axis cs:4405874.67467467,776911.429252195)
--(axis cs:4395885.16516517,776787.250383225)
--(axis cs:4385895.65565566,776662.789000471)
--(axis cs:4375906.14614615,776538.043815533)
--(axis cs:4365916.63663664,776413.013531177)
--(axis cs:4355927.12712713,776287.696841254)
--(axis cs:4345937.61761762,776162.092430618)
--(axis cs:4335948.10810811,776036.198975044)
--(axis cs:4325958.5985986,775910.015141143)
--(axis cs:4315969.08908909,775783.539586281)
--(axis cs:4305979.57957958,775656.770958486)
--(axis cs:4295990.07007007,775529.70789637)
--(axis cs:4286000.56056056,775402.349029034)
--(axis cs:4276011.05105105,775274.692975983)
--(axis cs:4266021.54154154,775146.738347036)
--(axis cs:4256032.03203203,775018.483742235)
--(axis cs:4246042.52252252,774889.927751751)
--(axis cs:4236053.01301301,774761.068955794)
--(axis cs:4226063.5035035,774631.905924517)
--(axis cs:4216073.99399399,774502.437217922)
--(axis cs:4206084.48448448,774372.661385763)
--(axis cs:4196094.97497497,774242.576967448)
--(axis cs:4186105.46546547,774112.182491942)
--(axis cs:4176115.95595596,773981.476477665)
--(axis cs:4166126.44644645,773850.457432394)
--(axis cs:4156136.93693694,773719.123853156)
--(axis cs:4146147.42742743,773587.47422613)
--(axis cs:4136157.91791792,773455.50702654)
--(axis cs:4126168.40840841,773323.220718547)
--(axis cs:4116178.8988989,773190.613755145)
--(axis cs:4106189.38938939,773057.68457805)
--(axis cs:4096199.87987988,772924.431617593)
--(axis cs:4086210.37037037,772790.853292605)
--(axis cs:4076220.86086086,772656.948010306)
--(axis cs:4066231.35135135,772522.714166195)
--(axis cs:4056241.84184184,772388.150143927)
--(axis cs:4046252.33233233,772253.254315202)
--(axis cs:4036262.82282282,772118.025039646)
--(axis cs:4026273.31331331,771982.460664689)
--(axis cs:4016283.8038038,771846.559525446)
--(axis cs:4006294.29429429,771710.319944592)
--(axis cs:3996304.78478478,771573.740232242)
--(axis cs:3986315.27527528,771436.818685821)
--(axis cs:3976325.76576577,771299.553589937)
--(axis cs:3966336.25625626,771161.943216256)
--(axis cs:3956346.74674675,771023.985823367)
--(axis cs:3946357.23723724,770885.679656651)
--(axis cs:3936367.72772773,770747.022948148)
--(axis cs:3926378.21821822,770608.013916423)
--(axis cs:3916388.70870871,770468.650766424)
--(axis cs:3906399.1991992,770328.931689346)
--(axis cs:3896409.68968969,770188.85486249)
--(axis cs:3886420.18018018,770048.418449121)
--(axis cs:3876430.67067067,769907.62059832)
--(axis cs:3866441.16116116,769766.459444845)
--(axis cs:3856451.65165165,769624.933108971)
--(axis cs:3846462.14214214,769483.039696353)
--(axis cs:3836472.63263263,769340.777297863)
--(axis cs:3826483.12312312,769198.143989444)
--(axis cs:3816493.61361361,769055.137831948)
--(axis cs:3806504.1041041,768911.75687098)
--(axis cs:3796514.59459459,768767.99913674)
--(axis cs:3786525.08508509,768623.862643856)
--(axis cs:3776535.57557558,768479.345391222)
--(axis cs:3766546.06606607,768334.445361835)
--(axis cs:3756556.55655656,768189.160522617)
--(axis cs:3746567.04704705,768043.488824253)
--(axis cs:3736577.53753754,767897.428201012)
--(axis cs:3726588.02802803,767750.976570574)
--(axis cs:3716598.51851852,767604.13183385)
--(axis cs:3706609.00900901,767456.891874803)
--(axis cs:3696619.4994995,767309.254560263)
--(axis cs:3686629.98998999,767161.217739746)
--(axis cs:3676640.48048048,767012.779245259)
--(axis cs:3666650.97097097,766863.936891116)
--(axis cs:3656661.46146146,766714.688473742)
--(axis cs:3646671.95195195,766565.031771478)
--(axis cs:3636682.44244244,766414.96454438)
--(axis cs:3626692.93293293,766264.484534024)
--(axis cs:3616703.42342342,766113.589463294)
--(axis cs:3606713.91391391,765962.277036183)
--(axis cs:3596724.4044044,765810.544937576)
--(axis cs:3586734.89489489,765658.390833043)
--(axis cs:3576745.38538539,765505.812368624)
--(axis cs:3566755.87587588,765352.807170605)
--(axis cs:3556766.36636637,765199.3728453)
--(axis cs:3546776.85685686,765045.506978827)
--(axis cs:3536787.34734735,764891.207136878)
--(axis cs:3526797.83783784,764736.470864491)
--(axis cs:3516808.32832833,764581.295685812)
--(axis cs:3506818.81881882,764425.679103858)
--(axis cs:3496829.30930931,764269.618600278)
--(axis cs:3486839.7997998,764113.111635108)
--(axis cs:3476850.29029029,763956.155646522)
--(axis cs:3466860.78078078,763798.748050579)
--(axis cs:3456871.27127127,763640.88624097)
--(axis cs:3446881.76176176,763482.567588761)
--(axis cs:3436892.25225225,763323.789442125)
--(axis cs:3426902.74274274,763164.549126078)
--(axis cs:3416913.23323323,763004.843942211)
--(axis cs:3406923.72372372,762844.671168413)
--(axis cs:3396934.21421421,762684.028058591)
--(axis cs:3386944.7047047,762522.911842391)
--(axis cs:3376955.1951952,762361.319724911)
--(axis cs:3366965.68568569,762199.248886409)
--(axis cs:3356976.17617618,762036.696482005)
--(axis cs:3346986.66666667,761873.659641387)
--(axis cs:3336997.15715716,761710.135468503)
--(axis cs:3327007.64764765,761546.121041253)
--(axis cs:3317018.13813814,761381.613411178)
--(axis cs:3307028.62862863,761216.609603137)
--(axis cs:3297039.11911912,761051.10661499)
--(axis cs:3287049.60960961,760885.101417267)
--(axis cs:3277060.1001001,760718.590952833)
--(axis cs:3267070.59059059,760551.572136557)
--(axis cs:3257081.08108108,760384.041854962)
--(axis cs:3247091.57157157,760215.996965881)
--(axis cs:3237102.06206206,760047.434298101)
--(axis cs:3227112.55255255,759878.350651008)
--(axis cs:3217123.04304304,759708.742794214)
--(axis cs:3207133.53353353,759538.607467198)
--(axis cs:3197144.02402402,759367.941378919)
--(axis cs:3187154.51451451,759196.741207443)
--(axis cs:3177165.005005,759025.003599547)
--(axis cs:3167175.4954955,758852.725170333)
--(axis cs:3157185.98598599,758679.902502821)
--(axis cs:3147196.47647648,758506.532147545)
--(axis cs:3137206.96696697,758332.610622141)
--(axis cs:3127217.45745746,758158.134410925)
--(axis cs:3117227.94794795,757983.099964469)
--(axis cs:3107238.43843844,757807.503699167)
--(axis cs:3097248.92892893,757631.341996791)
--(axis cs:3087259.41941942,757454.61120405)
--(axis cs:3077269.90990991,757277.307632131)
--(axis cs:3067280.4004004,757099.427556239)
--(axis cs:3057290.89089089,756920.967215126)
--(axis cs:3047301.38138138,756741.922810616)
--(axis cs:3037311.87187187,756562.290507116)
--(axis cs:3027322.36236236,756382.066431129)
--(axis cs:3017332.85285285,756201.246670746)
--(axis cs:3007343.34334334,756019.827275142)
--(axis cs:2997353.83383383,755837.804254056)
--(axis cs:2987364.32432432,755655.173577263)
--(axis cs:2977374.81481481,755471.93117404)
--(axis cs:2967385.30530531,755288.072932622)
--(axis cs:2957395.7957958,755103.594699649)
--(axis cs:2947406.28628629,754918.4922796)
--(axis cs:2937416.77677678,754732.761434223)
--(axis cs:2927427.26726727,754546.397881953)
--(axis cs:2917437.75775776,754359.397297316)
--(axis cs:2907448.24824825,754171.755310334)
--(axis cs:2897458.73873874,753983.467505904)
--(axis cs:2887469.22922923,753794.529423179)
--(axis cs:2877479.71971972,753604.936554936)
--(axis cs:2867490.21021021,753414.684346924)
--(axis cs:2857500.7007007,753223.768197214)
--(axis cs:2847511.19119119,753032.183455529)
--(axis cs:2837521.68168168,752839.925422564)
--(axis cs:2827532.17217217,752646.989349293)
--(axis cs:2817542.66266266,752453.370436269)
--(axis cs:2807553.15315315,752259.063832902)
--(axis cs:2797563.64364364,752064.064636737)
--(axis cs:2787574.13413413,751868.367892705)
--(axis cs:2777584.62462462,751671.968592371)
--(axis cs:2767595.11511511,751474.861673166)
--(axis cs:2757605.60560561,751277.0420176)
--(axis cs:2747616.0960961,751078.504452468)
--(axis cs:2737626.58658659,750879.243748039)
--(axis cs:2727637.07707708,750679.254617224)
--(axis cs:2717647.56756757,750478.531714741)
--(axis cs:2707658.05805806,750277.069636254)
--(axis cs:2697668.54854855,750074.8629175)
--(axis cs:2687679.03903904,749871.906033401)
--(axis cs:2677689.52952953,749668.193397158)
--(axis cs:2667700.02002002,749463.719359327)
--(axis cs:2657710.51051051,749258.47820688)
--(axis cs:2647721.001001,749052.464162246)
--(axis cs:2637731.49149149,748845.671382337)
--(axis cs:2627741.98198198,748638.093957553)
--(axis cs:2617752.47247247,748429.725910767)
--(axis cs:2607762.96296296,748220.561196294)
--(axis cs:2597773.45345345,748010.59369884)
--(axis cs:2587783.94394394,747799.817232423)
--(axis cs:2577794.43443443,747588.225539288)
--(axis cs:2567804.92492492,747375.812288786)
--(axis cs:2557815.41541542,747162.571076239)
--(axis cs:2547825.90590591,746948.495421783)
--(axis cs:2537836.3963964,746733.578769184)
--(axis cs:2527846.88688689,746517.814484635)
--(axis cs:2517857.37737738,746301.195855526)
--(axis cs:2507867.86786787,746083.716089193)
--(axis cs:2497878.35835836,745865.368311638)
--(axis cs:2487888.84884885,745646.145566225)
--(axis cs:2477899.33933934,745426.040812352)
--(axis cs:2467909.82982983,745205.046924093)
--(axis cs:2457920.32032032,744983.156688814)
--(axis cs:2447930.81081081,744760.362805759)
--(axis cs:2437941.3013013,744536.657884612)
--(axis cs:2427951.79179179,744312.034444024)
--(axis cs:2417962.28228228,744086.484910111)
--(axis cs:2407972.77277277,743860.001614921)
--(axis cs:2397983.26326326,743632.576794875)
--(axis cs:2387993.75375375,743404.202589164)
--(axis cs:2378004.24424424,743174.871038121)
--(axis cs:2368014.73473473,742944.574081557)
--(axis cs:2358025.22522523,742713.303557061)
--(axis cs:2348035.71571572,742481.051198263)
--(axis cs:2338046.20620621,742247.808633063)
--(axis cs:2328056.6966967,742013.567381818)
--(axis cs:2318067.18718719,741778.318855493)
--(axis cs:2308077.67767768,741542.054353772)
--(axis cs:2298088.16816817,741304.765063126)
--(axis cs:2288098.65865866,741066.442054843)
--(axis cs:2278109.14914915,740827.076283008)
--(axis cs:2268119.63963964,740586.658582444)
--(axis cs:2258130.13013013,740345.179666609)
--(axis cs:2248140.62062062,740102.630125442)
--(axis cs:2238151.11111111,739859.000423159)
--(axis cs:2228161.6016016,739614.280896011)
--(axis cs:2218172.09209209,739368.461749977)
--(axis cs:2208182.58258258,739121.533058415)
--(axis cs:2198193.07307307,738873.484759658)
--(axis cs:2188203.56356356,738624.30665455)
--(axis cs:2178214.05405405,738373.988403934)
--(axis cs:2168224.54454454,738122.519526076)
--(axis cs:2158235.03503504,737869.889394029)
--(axis cs:2148245.52552553,737616.087232942)
--(axis cs:2138256.01601602,737361.1021173)
--(axis cs:2128266.50650651,737104.922968105)
--(axis cs:2118276.996997,736847.538549983)
--(axis cs:2108287.48748749,736588.93746823)
--(axis cs:2098297.97797798,736329.108165786)
--(axis cs:2088308.46846847,736068.038920133)
--(axis cs:2078318.95895896,735805.717840124)
--(axis cs:2068329.44944945,735542.132862731)
--(axis cs:2058339.93993994,735277.271749717)
--(axis cs:2048350.43043043,735011.12208423)
--(axis cs:2038360.92092092,734743.671267302)
--(axis cs:2028371.41141141,734474.90651428)
--(axis cs:2018381.9019019,734204.814851151)
--(axis cs:2008392.39239239,733933.383110787)
--(axis cs:1998402.88288288,733660.597929095)
--(axis cs:1988413.37337337,733386.445741066)
--(axis cs:1978423.86386386,733110.912776729)
--(axis cs:1968434.35435435,732833.985056998)
--(axis cs:1958444.84484484,732555.648389422)
--(axis cs:1948455.33533534,732275.888363813)
--(axis cs:1938465.82582583,731994.690347778)
--(axis cs:1928476.31631632,731712.039482118)
--(axis cs:1918486.80680681,731427.920676121)
--(axis cs:1908497.2972973,731142.318602728)
--(axis cs:1898507.78778779,730855.21769357)
--(axis cs:1888518.27827828,730566.602133876)
--(axis cs:1878528.76876877,730276.455857244)
--(axis cs:1868539.25925926,729984.762540279)
--(axis cs:1858549.74974975,729691.505597076)
--(axis cs:1848560.24024024,729396.668173567)
--(axis cs:1838570.73073073,729100.233141705)
--(axis cs:1828581.22122122,728802.183093493)
--(axis cs:1818591.71171171,728502.500334852)
--(axis cs:1808602.2022022,728201.166879317)
--(axis cs:1798612.69269269,727898.16444156)
--(axis cs:1788623.18318318,727593.474430727)
--(axis cs:1778633.67367367,727287.077943601)
--(axis cs:1768644.16416416,726978.95575756)
--(axis cs:1758654.65465465,726669.088323341)
--(axis cs:1748665.14514515,726357.455757596)
--(axis cs:1738675.63563564,726044.03783524)
--(axis cs:1728686.12612613,725728.813981569)
--(axis cs:1718696.61661662,725411.763264162)
--(axis cs:1708707.10710711,725092.864384532)
--(axis cs:1698717.5975976,724772.095669548)
--(axis cs:1688728.08808809,724449.43506259)
--(axis cs:1678738.57857858,724124.860114452)
--(axis cs:1668749.06906907,723798.347973969)
--(axis cs:1658759.55955956,723469.875378361)
--(axis cs:1648770.05005005,723139.418643291)
--(axis cs:1638780.54054054,722806.953652612)
--(axis cs:1628791.03103103,722472.455847811)
--(axis cs:1618801.52152152,722135.900217123)
--(axis cs:1608812.01201201,721797.261284302)
--(axis cs:1598822.5025025,721456.513097057)
--(axis cs:1588832.99299299,721113.629215112)
--(axis cs:1578843.48348348,720768.582697896)
--(axis cs:1568853.97397397,720421.346091841)
--(axis cs:1558864.46446446,720071.891417273)
--(axis cs:1548874.95495496,719720.190154884)
--(axis cs:1538885.44544545,719366.213231767)
--(axis cs:1528895.93593594,719009.93100699)
--(axis cs:1518906.42642643,718651.313256706)
--(axis cs:1508916.91691692,718290.329158764)
--(axis cs:1498927.40740741,717926.947276816)
--(axis cs:1488937.8978979,717561.135543882)
--(axis cs:1478948.38838839,717192.861245379)
--(axis cs:1468958.87887888,716822.091001554)
--(axis cs:1458969.36936937,716448.790749335)
--(axis cs:1448979.85985986,716072.92572355)
--(axis cs:1438990.35035035,715694.460437498)
--(axis cs:1429000.84084084,715313.35866284)
--(axis cs:1419011.33133133,714929.583408796)
--(axis cs:1409021.82182182,714543.09690059)
--(axis cs:1399032.31231231,714153.860557144)
--(axis cs:1389042.8028028,713761.834967961)
--(axis cs:1379053.29329329,713366.979869184)
--(axis cs:1369063.78378378,712969.254118776)
--(axis cs:1359074.27427427,712568.615670794)
--(axis cs:1349084.76476476,712165.021548719)
--(axis cs:1339095.25525526,711758.427817785)
--(axis cs:1329105.74574575,711348.789556282)
--(axis cs:1319116.23623624,710936.06082577)
--(axis cs:1309126.72672673,710520.194640164)
--(axis cs:1299137.21721722,710101.142933633)
--(axis cs:1289147.70770771,709678.856527259)
--(axis cs:1279158.1981982,709253.285094405)
--(axis cs:1269168.68868869,708824.37712472)
--(axis cs:1259179.17917918,708392.079886722)
--(axis cs:1249189.66966967,707956.339388892)
--(axis cs:1239200.16016016,707517.100339206)
--(axis cs:1229210.65065065,707074.306103033)
--(axis cs:1219221.14114114,706627.898659307)
--(axis cs:1209231.63163163,706177.818554902)
--(axis cs:1199242.12212212,705724.004857113)
--(axis cs:1189252.61261261,705266.395104151)
--(axis cs:1179263.1031031,704804.925253548)
--(axis cs:1169273.59359359,704339.529628368)
--(axis cs:1159284.08408408,703870.140861108)
--(axis cs:1149294.57457457,703396.68983518)
--(axis cs:1139305.06506506,702919.105623824)
--(axis cs:1129315.55555556,702437.315426348)
--(axis cs:1119326.04604605,701951.244501519)
--(axis cs:1109336.53653654,701460.816097985)
--(axis cs:1099347.02702703,700965.951381531)
--(axis cs:1089357.51751752,700466.569359033)
--(axis cs:1079368.00800801,699962.586798897)
--(axis cs:1069378.4984985,699453.918147805)
--(axis cs:1059388.98898899,698940.475443551)
--(axis cs:1049399.47947948,698422.168223745)
--(axis cs:1039409.96996997,697898.903430164)
--(axis cs:1029420.46046046,697370.585308465)
--(axis cs:1019430.95095095,696837.115303023)
--(axis cs:1009441.44144144,696298.391946585)
--(axis cs:999451.931931932,695754.310744437)
--(axis cs:989462.422422422,695204.764052753)
--(axis cs:979472.912912913,694649.640950773)
--(axis cs:969483.403403403,694088.827106426)
--(axis cs:959493.893893894,693522.204634999)
--(axis cs:949504.384384384,692949.651950405)
--(axis cs:939514.874874875,692371.043608586)
--(axis cs:929525.365365365,691786.250142547)
--(axis cs:919535.855855856,691195.13788848)
--(axis cs:909546.346346346,690597.568802385)
--(axis cs:899556.836836837,689993.400266569)
--(axis cs:889567.327327327,689382.484885341)
--(axis cs:879577.817817818,688764.670269166)
--(axis cs:869588.308308308,688139.798806494)
--(axis cs:859598.798798799,687507.707422408)
--(axis cs:849609.289289289,686868.227323161)
--(axis cs:839619.77977978,686221.18372561)
--(axis cs:829630.27027027,685566.395570451)
--(axis cs:819640.760760761,684903.675218093)
--(axis cs:809651.251251251,684232.82812587)
--(axis cs:799661.741741742,683553.652505228)
--(axis cs:789672.232232232,682865.938957359)
--(axis cs:779682.722722723,682169.470085636)
--(axis cs:769693.213213213,681464.020083066)
--(axis cs:759703.703703704,680749.354292784)
--(axis cs:749714.194194194,680025.22873947)
--(axis cs:739724.684684685,679291.389629324)
--(axis cs:729735.175175175,678547.572816055)
--(axis cs:719745.665665666,677793.503230056)
--(axis cs:709756.156156156,677028.894267695)
--(axis cs:699766.646646647,676253.447137309)
--(axis cs:689777.137137137,675466.850158182)
--(axis cs:679787.627627628,674668.778008389)
--(axis cs:669798.118118118,673858.890916954)
--(axis cs:659808.608608609,673036.833795311)
--(axis cs:649819.099099099,672202.235302504)
--(axis cs:639829.58958959,671354.706837973)
--(axis cs:629840.08008008,670493.841455088)
--(axis cs:619850.570570571,669619.212687815)
--(axis cs:609861.061061061,668730.373282064)
--(axis cs:599871.551551552,667826.853822257)
--(axis cs:589882.042042042,666908.161242568)
--(axis cs:579892.532532532,665973.777211007)
--(axis cs:569903.023023023,665023.156373088)
--(axis cs:559913.513513513,664055.724440193)
--(axis cs:549924.004004004,663070.876105837)
--(axis cs:539934.494494495,662067.972770912)
--(axis cs:529944.984984985,661046.340056505)
--(axis cs:519955.475475475,660005.26508002)
--(axis cs:509965.965965966,658943.993467061)
--(axis cs:499976.456456456,657861.726067694)
--(axis cs:489986.946946947,656757.615341299)
--(axis cs:479997.437437437,655630.761369028)
--(axis cs:470007.927927928,654480.207446877)
--(axis cs:460018.418418418,653304.935205307)
--(axis cs:450028.908908909,652103.859193023)
--(axis cs:440039.399399399,650875.820852728)
--(axis cs:430049.88988989,649619.581805063)
--(axis cs:420060.38038038,648333.816343147)
--(axis cs:410070.870870871,647017.103023682)
--(axis cs:400081.361361361,645667.915220923)
--(axis cs:390091.851851852,644284.610486091)
--(axis cs:380102.342342342,642865.41852626)
--(axis cs:370112.832832833,641408.427582034)
--(axis cs:360123.323323323,639911.56894106)
--(axis cs:350133.813813814,638372.599272612)
--(axis cs:340144.304304304,636789.080404692)
--(axis cs:330154.794794795,635158.356086044)
--(axis cs:320165.285285285,633477.525177037)
--(axis cs:310175.775775776,631743.410589915)
--(axis cs:300186.266266266,629952.523143111)
--(axis cs:290196.756756757,628101.019296343)
--(axis cs:280207.247247247,626184.651479647)
--(axis cs:270217.737737738,624198.709402296)
--(axis cs:260228.228228228,622137.950301662)
--(axis cs:250238.718718719,619996.515532668)
--(axis cs:240249.209209209,617767.830156605)
--(axis cs:230259.6996997,615444.481193909)
--(axis cs:220270.19019019,613018.068858154)
--(axis cs:210280.680680681,610479.023240331)
--(axis cs:200291.171171171,607816.376343733)
--(axis cs:190301.661661662,605017.475748119)
--(axis cs:180312.152152152,602067.620995513)
--(axis cs:170322.642642643,598949.596234734)
--(axis cs:160333.133133133,595643.061446326)
--(axis cs:150343.623623624,592123.747569657)
--(axis cs:140354.114114114,588362.374480648)
--(axis cs:130364.604604605,584323.168774331)
--(axis cs:120375.095095095,579961.789444049)
--(axis cs:110385.585585586,575222.352785633)
--(axis cs:100396.076076076,570033.042104473)
--(axis cs:90406.5665665666,564299.408661437)
--(axis cs:80417.0570570571,557893.733810722)
--(axis cs:70427.5475475476,550637.298349394)
--(axis cs:60438.038038038,542268.998321505)
--(axis cs:50448.5285285285,532385.353639992)
--(axis cs:40459.019019019,520313.489430196)
--(axis cs:30469.5095095095,504800.604593739)
--(axis cs:20480,483066.735330783)
--cycle;

\addplot [line width = 1pt, dashed, steelblue51132141, mark=*, mark size=1, mark options={solid}]
table {%
10 93685.015625
20.0000019073486 188424.9375
39.9999961853027 380304.96875
80 773665.3125
159.999984741211 1598785.5
320.000061035156 3402625
640.000061035156 7624706.5
1279.99987792969 18526472
2560.00073242188 50160376
5120.00048828125 152749904
10240.0048828125 515214944
20479.994140625 1869291392
};
% \addlegendentry{B-GCN}
\addlegendentry{Single-level}

\addplot [line width = 1pt, dashed, indianred19364103, mark=square*, mark size=1, mark options={solid}]
table {%
10 79744.984375
20.0000019073486 120209
39.9999961853027 160673.078125
80 201137.046875
159.999984741211 241600.9375
320.000061035156 282065.09375
640.000061035156 322529
1279.99987792969 362993.09375
2560.00073242188 403457.03125
5120.00048828125 443920.78125
10240.0048828125 484385
20479.994140625 524849.25
};
% \addlegendentry{B-GUN}
\addlegendentry{Multi-level}

\addplot [line width = 1.5pt, steelblue51132141, opacity=0.5, forget plot]
table {%
20479.994140625 1861385984
40459 6910568448
110385.6171875 49729847296
519955.5625 1086077992960
10000000 400089893830656
};
\addplot [line width = 1.5pt, indianred19364103, opacity=0.5, forget plot]
table {%
20479.994140625 483066.78125
70427.546875 550637.375
240249.203125 617767.9375
919535.875 691194.9375
4016285.75 771846.25
10000000 821751.625
};
\draw (axis cs:17000,50000000) node[
  scale=0.85,
  anchor=base west,
  text=black,
  rotate=0.0
]{\shortstack{3D \\ Geometries}};
\end{axis}

\end{tikzpicture}


==> figures/results_plots/extrapolation_cp_S809_12.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred2229291}{RGB}{222,92,91}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumvioletred15453111}{RGB}{154,53,111}
\definecolor{panelMethodColor}{RGB}{53, 154, 96}

\begin{axis}[
width = 6cm,
height = 5.2cm,
% font = \scriptsize,
axis line style={darkslategray38},
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(-0.05, 1.1)},
  anchor=south west,
  draw=lightgray204,
  column sep=0.2cm
},
tick align=inside,
x grid style={lightgray204},
xticklabel=\empty,
% xlabel=\textcolor{darkslategray38}{\(\displaystyle x/c\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.0495610242505791, xmax=1.04892893067154,
xminorgrids,
% xtick style={color=darkslategray38},
% xtick={-0.5,0,0.5,1,1.5},
% xticklabels={
%   \(\displaystyle {\ensuremath{-}0.5}\),
%   \(\displaystyle {0.0}\),
%   \(\displaystyle {0.5}\),
%   \(\displaystyle {1.0}\),
%   \(\displaystyle {1.5}\)
% },
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\(\displaystyle c_p\)},
y label style={yshift=-0.25cm},
ymajorgrids,
ymajorticks=true,
% ymin=-14.0260533110136, ymax=1.73856583560731,
ymin=-7, ymax=1.73856583560731,
yminorgrids,
ytick style={color=darkslategray38},
ytick={-16,-14,-12,-10,-8,-6,-4,-2,0,2},
yticklabels={
  \(\displaystyle {\ensuremath{-}16}\),
  \(\displaystyle {\ensuremath{-}14}\),
  \(\displaystyle {\ensuremath{-}12}\),
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {\ensuremath{-}8}\),
  \(\displaystyle {\ensuremath{-}6}\),
  \(\displaystyle {\ensuremath{-}4}\),
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {0}\),
  \(\displaystyle {2}\)
}
]
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
0.998820754716981 -0.266494178525226
0.966981132075472 -0.297542043984475
0.928066037735849 -0.3130659767141
0.884433962264151 -0.3130659767141
0.818396226415094 -0.297542043984475
0.753537735849057 -0.266494178525226
0.650943396226415 -0.28201811125485
0.577830188679245 -0.266494178525226
0.531839622641509 -0.297542043984475
0.507075471698113 -0.34411384217335
0.490566037735849 -0.390685640362225
0.477594339622641 -0.452781371280725
0.44811320754717 -0.592496765847347
0.404481132075472 -0.794307891332471
0.344339622641509 -0.996119016817593
0.300707547169811 -1.12031047865459
0.267688679245283 -1.21345407503234
0.237028301886792 -1.30659767141009
0.201650943396226 -1.41526520051746
0.186320754716981 -1.47736093143596
0.150943396226415 -1.57050452781371
0.128537735849056 -1.67917205692109
0.0966981132075471 -1.86545924967658
0.0719339622641508 -2.06727037516171
0.0495283018867925 -2.28460543337645
0.0318396226415094 -2.65717981888745
0.0224056603773584 -2.92108667529107
0.0141509433962264 -3.0608020698577
0.00589622641509435 -3.66623544631307
0.00707547169811318 0.106080206985769
0.0117924528301887 0.540750323415265
0.0176886792452828 0.897800776196636
0.0318396226415094 1.02199223803363
0.0483490566037734 0.975420439844761
0.0849056603773584 0.835705045278138
0.136792452830189 0.602846054333765
0.199292452830189 0.385510996119018
0.274764150943396 0.121604139715396
0.35377358490566 -0.126778783958603
0.398584905660377 -0.219922380336353
0.450471698113208 -0.250970245795601
0.498820754716981 -0.142302716688228
0.540094339622641 -0.0802069857697276
0.5625 0.0284605433376459
0.612028301886792 0.0905562742561443
0.718160377358491 0.183699870633895
0.803066037735849 0.230271668822768
0.891509433962264 0.214747736093143
0.9375 0.16817593790427
0.962264150943396 0.121604139715396
0.979952830188679 -0.00258732212160417
0.991745283018868 -0.126778783958603
};
\addlegendentry{Experiment}
\addplot [line width = 3pt, panelMethodColor]
table {%
0.998997569084167 0.426751375198364
0.998541593551636 0.391897201538086
0.997298955917358 0.3669353723526
0.992463111877441 0.328988909721375
0.984519958496094 0.278497934341431
0.966894865036011 0.18412721157074
0.951445460319519 0.109077334403992
0.942645907402039 0.0701483488082886
0.93314790725708 0.0336524248123169
0.922966241836548 -0.00146090984344482
0.91211724281311 -0.0330668687820435
0.900617837905884 -0.060305118560791
0.88848614692688 -0.0845655202865601
0.875741481781006 -0.105602741241455
0.862403869628906 -0.124355792999268
0.848494172096252 -0.142461061477661
0.819047451019287 -0.183424830436707
0.80355703830719 -0.206417560577393
0.787587404251099 -0.232142567634583
0.754311800003052 -0.289691209793091
0.737058639526367 -0.321613073348999
0.719430923461914 -0.356370568275452
0.701456785202026 -0.395089387893677
0.683164596557617 -0.438008427619934
0.664582967758179 -0.485399961471558
0.64574146270752 -0.538043975830078
0.626669406890869 -0.597419738769531
0.607397317886353 -0.667110204696655
0.587955236434937 -0.749428749084473
0.568374037742615 -0.847499847412109
0.548684597015381 -0.973245143890381
0.50910496711731 -1.25455057621002
0.489277124404907 -1.3830349445343
0.469465732574463 -1.47888720035553
0.449702143669128 -1.51883745193481
0.430017232894897 -1.53786611557007
0.410442233085632 -1.55857706069946
0.391008019447327 -1.5803234577179
0.371745109558105 -1.6073215007782
0.352683901786804 -1.64000117778778
0.315286636352539 -1.70737326145172
0.297009587287903 -1.74272394180298
0.279052019119263 -1.78246295452118
0.261442422866821 -1.82569372653961
0.244208574295044 -1.87156271934509
0.227377533912659 -1.9203759431839
0.210975885391235 -1.97247302532196
0.195029497146606 -2.0300612449646
0.179563522338867 -2.09190559387207
0.164602279663086 -2.15860247612
0.150169491767883 -2.23089027404785
0.136287808418274 -2.30936169624329
0.122979164123535 -2.39850449562073
0.110264539718628 -2.49592018127441
0.0981639623641968 -2.60790944099426
0.0866965055465698 -2.7341411113739
0.0758804082870483 -2.86685252189636
0.065732479095459 -3.00910520553589
0.0562689304351807 -3.17094039916992
0.0475044250488281 -3.41433262825012
0.0394531488418579 -3.7201030254364
0.0321274995803833 -3.97352957725525
0.0255391597747803 -4.11968183517456
0.0196985006332397 -4.33641958236694
0.0146147012710571 -5.14798974990845
0.0102957487106323 -6.36387300491333
0.00674855709075928 -6.70798969268799
0.00397872924804688 -6.66408395767212
0.00199043750762939 -6.98885488510132
0.000787019729614258 -7.63770866394043
0.000370383262634277 -13.3094797134399
0.0018843412399292 -3.40407967567444
0.00314795970916748 -2.29279565811157
0.00519371032714844 -1.2505556344986
0.00801849365234375 -0.500070810317993
0.0116177797317505 0.0557721853256226
0.0159858465194702 0.450112462043762
0.0211160182952881 0.707590103149414
0.0269999504089355 0.852240800857544
0.0336285829544067 0.933585166931152
0.0409914255142212 0.978654980659485
0.0490769147872925 0.997829079627991
0.0578721761703491 0.998268365859985
0.0673636198043823 0.985588788986206
0.0775361061096191 0.963343858718872
0.0883737802505493 0.933764100074768
0.0998594760894775 0.898420929908752
0.124701857566833 0.814982652664185
0.166342377662659 0.672430992126465
0.28072988986969 0.293238759040833
0.298667669296265 0.237502694129944
0.316922545433044 0.183282732963562
0.335465908050537 0.131118774414062
0.354268550872803 0.0839253664016724
0.373300671577454 0.0451937913894653
0.392532587051392 0.0145728588104248
0.411933898925781 -0.00847268104553223
0.431474208831787 -0.0208368301391602
0.451122522354126 -0.0151437520980835
0.470848083496094 0.0060962438583374
0.490619897842407 0.0391139984130859
0.530177593231201 0.121203422546387
0.549901247024536 0.156525373458862
0.569546699523926 0.188656449317932
0.589082956314087 0.216717958450317
0.608479380607605 0.241457104682922
0.627705454826355 0.264133214950562
0.646730780601501 0.284967422485352
0.665525674819946 0.304045677185059
0.684060215950012 0.321099042892456
0.702305555343628 0.336155533790588
0.720232963562012 0.349821090698242
0.737813949584961 0.362414717674255
0.755020976066589 0.373979210853577
0.771827220916748 0.38441276550293
0.788205862045288 0.393633842468262
0.819578409194946 0.409000635147095
0.848941564559937 0.421361684799194
0.876110553741455 0.430409789085388
0.900914072990417 0.436421394348145
0.923196315765381 0.441021323204041
0.942817211151123 0.443036556243896
0.951590299606323 0.443077325820923
0.959652900695801 0.442052006721497
0.966992735862732 0.440292119979858
0.973598003387451 0.437961220741272
0.979458093643188 0.434202075004578
0.984564304351807 0.429162383079529
0.988908052444458 0.423417329788208
0.992482900619507 0.416619062423706
0.997304081916809 0.402885675430298
0.99854302406311 0.397686719894409
0.998997569084167 0.426751375198364
};
\addlegendentry{Panel Method}
\addplot [line width = 1.5pt, indianred2229291]
table {%
0.998997569084167 0.00555038452148438
0.998541593551636 0.0364456176757812
0.997298955917358 0.0338153839111328
0.995271682739258 0.034149169921875
0.992463111877441 0.037109375
0.988877296447754 0.0382022857666016
0.984519958496094 0.0433502197265625
0.979398369789124 0.0393962860107422
0.973520159721375 0.0425758361816406
0.966894865036011 0.0343494415283203
0.959532737731934 0.0312328338623047
0.951445460319519 0.0227108001708984
0.942645907402039 0.0216579437255859
0.93314790725708 0.00662803649902344
0.922966241836548 0.0116672515869141
0.91211724281311 0.0054168701171875
0.900617837905884 -0.00958824157714844
0.88848614692688 -0.0512599945068359
0.875741481781006 -0.0655002593994141
0.862403869628906 -0.0926761627197266
0.848494172096252 -0.115787506103516
0.834034442901611 -0.145702362060547
0.819047451019287 -0.165180206298828
0.80355703830719 -0.176677703857422
0.787587404251099 -0.192043304443359
0.771163582801819 -0.200334548950195
0.754311800003052 -0.215057373046875
0.737058639526367 -0.235328674316406
0.719430923461914 -0.259374618530273
0.701456785202026 -0.278125762939453
0.683164596557617 -0.305646896362305
0.664582967758179 -0.342044830322266
0.64574146270752 -0.357559204101562
0.626669406890869 -0.412498474121094
0.607397317886353 -0.463752746582031
0.587955236434937 -0.5238037109375
0.568374037742615 -0.551565170288086
0.548684597015381 -0.650056838989258
0.528917789459229 -0.726547241210938
0.50910496711731 -0.787654876708984
0.489277124404907 -0.897800445556641
0.469465732574463 -0.948226928710938
0.449702143669128 -0.957197189331055
0.430017232894897 -1.02872467041016
0.410442233085632 -1.07393646240234
0.391008019447327 -1.11285209655762
0.371745109558105 -1.14463233947754
0.352683901786804 -1.16087341308594
0.333854556083679 -1.19632148742676
0.315286636352539 -1.21332359313965
0.297009587287903 -1.25214385986328
0.279052019119263 -1.27510833740234
0.261442422866821 -1.29315376281738
0.244208574295044 -1.33219146728516
0.227377533912659 -1.36323547363281
0.210975885391235 -1.37759971618652
0.195029497146606 -1.41994094848633
0.179563522338867 -1.51057052612305
0.164602279663086 -1.5932788848877
0.150169491767883 -1.69557571411133
0.136287808418274 -1.78636932373047
0.122979164123535 -1.90225410461426
0.110264539718628 -2.00001907348633
0.0981639623641968 -2.17284202575684
0.0866965055465698 -2.37495422363281
0.0758804082870483 -2.60348320007324
0.065732479095459 -2.80211067199707
0.0562689304351807 -2.89933013916016
0.0475044250488281 -3.06126976013184
0.0394531488418579 -3.26056098937988
0.0321274995803833 -3.51921081542969
0.0255391597747803 -3.84910774230957
0.0146147012710571 -4.56448173522949
0.0102957487106323 -5.0069694519043
0.00674855709075928 -5.50004959106445
0.00199043750762939 -5.86128425598145
0.000787019729614258 -5.48738098144531
0.000370383262634277 -4.53509902954102
0.0018843412399292 -2.72481155395508
0.00314795970916748 -1.84088897705078
0.00519371032714844 -1.18507766723633
0.00801849365234375 -0.494810104370117
0.0116177797317505 0.0189971923828125
0.0159858465194702 0.3067626953125
0.0211160182952881 0.563241958618164
0.0269999504089355 0.66932487487793
0.0336285829544067 0.736764907836914
0.0409914255142212 0.771297454833984
0.0490769147872925 0.776458740234375
0.0578721761703491 0.770322799682617
0.0673636198043823 0.705703735351562
0.0775361061096191 0.672538757324219
0.0883737802505493 0.586071014404297
0.0998594760894775 0.535945892333984
0.111975193023682 0.437198638916016
0.124701857566833 0.359922409057617
0.138019323348999 0.204868316650391
0.151906847953796 0.127357482910156
0.166342377662659 0.132152557373047
0.181303262710571 0.0846309661865234
0.196766018867493 0.0869579315185547
0.212706208229065 0.0961894989013672
0.229098796844482 0.0989532470703125
0.245918035507202 0.107463836669922
0.263137459754944 0.105447769165039
0.28072988986969 0.0789566040039062
0.298667669296265 0.105739593505859
0.316922545433044 0.0927810668945312
0.335465908050537 0.109905242919922
0.354268550872803 0.0898075103759766
0.373300671577454 0.0779571533203125
0.392532587051392 0.0852203369140625
0.411933898925781 -0.0250606536865234
0.451122522354126 -0.0678176879882812
0.470848083496094 -0.0690670013427734
0.490619897842407 -0.118148803710938
0.510406732559204 -0.133609771728516
0.530177593231201 -0.125797271728516
0.549901247024536 -0.146055221557617
0.569546699523926 -0.116533279418945
0.589082956314087 -0.137031555175781
0.627705454826355 -0.0604724884033203
0.646730780601501 -0.0129852294921875
0.665525674819946 0.0137767791748047
0.684060215950012 0.0685825347900391
0.702305555343628 0.0760383605957031
0.720232963562012 0.105960845947266
0.737813949584961 0.112817764282227
0.755020976066589 0.130659103393555
0.771827220916748 0.137445449829102
0.788205862045288 0.165563583374023
0.804131269454956 0.168788909912109
0.819578409194946 0.181325912475586
0.83452308177948 0.18476676940918
0.848941564559937 0.195737838745117
0.862811326980591 0.201173782348633
0.876110553741455 0.204706192016602
0.888818025588989 0.204233169555664
0.900914072990417 0.194818496704102
0.912379503250122 0.197187423706055
0.923196315765381 0.181407928466797
0.933347463607788 0.177509307861328
0.942817211151123 0.159883499145508
0.951590299606323 0.163898468017578
0.959652900695801 0.153579711914062
0.966992735862732 0.149883270263672
0.973598003387451 0.133575439453125
0.979458093643188 0.133087158203125
0.984564304351807 0.127456665039062
0.988908052444458 0.115324020385742
0.992482900619507 0.0931358337402344
0.995283126831055 0.0810508728027344
0.997304081916809 0.0676441192626953
0.99854302406311 0.0449008941650391
0.998997569084167 0.0209026336669922
};
% \addlegendentry{B-GUN}
\addlegendentry{multi-level geometry-based}
\addplot [line width = 1.5pt, mediumvioletred15453111]
table {%
0.998997569084167 0.0361747741699219
0.998541593551636 0.0405120849609375
0.997298955917358 0.0397357940673828
0.995271682739258 0.0397415161132812
0.992463111877441 0.0364761352539062
0.988877296447754 0.0382804870605469
0.984519958496094 0.0381355285644531
0.979398369789124 0.0404453277587891
0.973520159721375 0.0341587066650391
0.966894865036011 0.0308303833007812
0.951445460319519 0.0211315155029297
0.93314790725708 0.00161933898925781
0.900617837905884 -0.0240764617919922
0.88848614692688 -0.0362167358398438
0.862403869628906 -0.064239501953125
0.848494172096252 -0.0779285430908203
0.834034442901611 -0.0907573699951172
0.819047451019287 -0.101957321166992
0.80355703830719 -0.119396209716797
0.787587404251099 -0.130146026611328
0.771163582801819 -0.14796257019043
0.754311800003052 -0.159862518310547
0.737058639526367 -0.180057525634766
0.719430923461914 -0.18910026550293
0.701456785202026 -0.217353820800781
0.683164596557617 -0.238323211669922
0.664582967758179 -0.263999938964844
0.64574146270752 -0.300146102905273
0.626669406890869 -0.33177375793457
0.587955236434937 -0.432662963867188
0.568374037742615 -0.526910781860352
0.548684597015381 -0.598691940307617
0.528917789459229 -0.71687126159668
0.50910496711731 -0.814990997314453
0.489277124404907 -0.932270050048828
0.469465732574463 -1.00322151184082
0.430017232894897 -1.03093338012695
0.410442233085632 -1.05618095397949
0.391008019447327 -1.09701347351074
0.371745109558105 -1.12796783447266
0.352683901786804 -1.16176223754883
0.333854556083679 -1.20536231994629
0.315286636352539 -1.23318290710449
0.297009587287903 -1.27445793151855
0.279052019119263 -1.30350875854492
0.261442422866821 -1.3184814453125
0.244208574295044 -1.34497451782227
0.227377533912659 -1.37945747375488
0.210975885391235 -1.4147777557373
0.195029497146606 -1.45163536071777
0.164602279663086 -1.5413646697998
0.150169491767883 -1.59165573120117
0.136287808418274 -1.6433219909668
0.122979164123535 -1.69915580749512
0.110264539718628 -1.76460838317871
0.0866965055465698 -1.91588020324707
0.0758804082870483 -2.00126838684082
0.065732479095459 -2.10572814941406
0.0562689304351807 -2.21293830871582
0.0475044250488281 -2.37398147583008
0.0394531488418579 -2.55775451660156
0.0321274995803833 -2.69966316223145
0.0255391597747803 -2.76656532287598
0.0196985006332397 -2.89398002624512
0.0146147012710571 -3.46699905395508
0.0102957487106323 -4.11357498168945
0.00674855709075928 -4.04767036437988
0.00397872924804688 -3.97918891906738
0.00199043750762939 -3.55964469909668
0.000787019729614258 -4.77676963806152
0.000370383262634277 -6.40103340148926
0.00314795970916748 -1.19266891479492
0.00519371032714844 -0.537887573242188
0.00801849365234375 -0.0799198150634766
0.0116177797317505 0.279176712036133
0.0159858465194702 0.536128997802734
0.0211160182952881 0.690605163574219
0.0269999504089355 0.781299591064453
0.0336285829544067 0.83131217956543
0.0409914255142212 0.852298736572266
0.0490769147872925 0.847030639648438
0.0578721761703491 0.814779281616211
0.0673636198043823 0.790397644042969
0.0775361061096191 0.779882431030273
0.0883737802505493 0.75715446472168
0.0998594760894775 0.714414596557617
0.111975193023682 0.664085388183594
0.138019323348999 0.547901153564453
0.151906847953796 0.503664016723633
0.166342377662659 0.448783874511719
0.181303262710571 0.409399032592773
0.196766018867493 0.357650756835938
0.212706208229065 0.310909271240234
0.229098796844482 0.259531021118164
0.28072988986969 0.0815448760986328
0.298667669296265 0.036346435546875
0.316922545433044 -0.0242633819580078
0.335465908050537 -0.0811233520507812
0.354268550872803 -0.117347717285156
0.373300671577454 -0.16096305847168
0.392532587051392 -0.171968460083008
0.411933898925781 -0.202968597412109
0.431474208831787 -0.179464340209961
0.451122522354126 -0.178554534912109
0.470848083496094 -0.183177947998047
0.490619897842407 -0.134376525878906
0.510406732559204 -0.11491584777832
0.530177593231201 -0.0888957977294922
0.549901247024536 -0.0401248931884766
0.569546699523926 -0.0230293273925781
0.589082956314087 0.021087646484375
0.608479380607605 0.0360336303710938
0.627705454826355 0.0747718811035156
0.646730780601501 0.0822639465332031
0.665525674819946 0.0795516967773438
0.684060215950012 0.0818843841552734
0.702305555343628 0.0977363586425781
0.720232963562012 0.109954833984375
0.737813949584961 0.131135940551758
0.755020976066589 0.145620346069336
0.771827220916748 0.156368255615234
0.788205862045288 0.168004989624023
0.804131269454956 0.169294357299805
0.819578409194946 0.18409538269043
0.848941564559937 0.198465347290039
0.862811326980591 0.196662902832031
0.876110553741455 0.19566535949707
0.888818025588989 0.192605972290039
0.900914072990417 0.190536499023438
0.912379503250122 0.185808181762695
0.923196315765381 0.185155868530273
0.933347463607788 0.182188034057617
0.942817211151123 0.176361083984375
0.951590299606323 0.168283462524414
0.959652900695801 0.158626556396484
0.966992735862732 0.147293090820312
0.988908052444458 0.104995727539062
0.992482900619507 0.0956153869628906
0.995283126831055 0.0850677490234375
0.998997569084167 0.0601863861083984
};
% \addlegendentry{PBF-B-GUN}
\addlegendentry{multi-level physics-based}
\end{axis}

% source: https://tex.stackexchange.com/questions/6347/multiple-legends-in-pgfplot
% % Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
% \node [draw,fill=white] at (rel axis cs: 0.8,0) {\shortstack[l]{
% \ref{p1} $0.1 \cdot x$ \\
% \ref{p2} $0.2 \cdot x$ \\
% \ref{p3} $0.3 \cdot x$}};

% Second legend manually placed
\node[draw=lightgray204, fill=white, opacity=1, inner sep=1pt] at (rel axis cs: 0.55,-0.48) {
     \begin{tabular}{@{\hskip 3pt}l@{\hskip 3pt}} % Remove default padding on both sides
        {\raisebox{1.5pt}{\color{panelMethodColor}\tikz \draw[draw=panelMethodColor, line width=3pt, opacity=1] (0,0) -- (0.6,0);}}  $\mathrm{MSE}:0.56$ \\ 
        {\raisebox{2.5pt}{\color{indianred2229291}\tikz \draw[draw=indianred2229291, line width=1.5pt, opacity=1] (0,0) -- (0.6,0);}} $\mathrm{MSE}:0.31$ \\ 
        \raisebox{2.5pt}{{\color{mediumvioletred15453111}\tikz \draw[draw=mediumvioletred15453111, line width=1.5pt, opacity=1] (0,0) -- (0.6,0);}} $\mathrm{MSE}:0.25$ \\ 
    \end{tabular}
};


% Inset plot
    \begin{axis}[
        at={(2.21cm,-0.1cm)}, % Position the inset
        anchor=north,
        width=6cm, height=2cm,
        % font = \footnotesize,
        xmin=0, xmax=1,
        ymin=-15, ymax=-12,
        xticklabels={}, yticklabels={},
        grid=major, 
        tick align=inside,
        x grid style={lightgray204},
        tick align=inside,
        x grid style={lightgray204},
        xlabel=\textcolor{darkslategray38}{\(\displaystyle x/c\)},
        x label style = {yshift=0.15cm},
        xmajorgrids,
        xmajorticks=true,
        xmin=-0.0495610242505791, xmax=1.04892893067154,
        xminorgrids,
        xtick style={color=darkslategray38},
        xtick={-0.5,0,0.5,1,1.5},
        xticklabels={
          \(\displaystyle {\ensuremath{-}0.5}\),
          \(\displaystyle {0.0}\),
          \(\displaystyle {0.5}\),
          \(\displaystyle {1.0}\),
          \(\displaystyle {1.5}\)
        },
        y grid style={lightgray204},
        % ylabel=\textcolor{darkslategray38}{\(\displaystyle c_p\)},
        ymajorgrids,
        ymajorticks=true,
        yminorgrids,
        ytick style={color=darkslategray38},
        ytick={-13},
        yticklabels={
          % \(\displaystyle {\ensuremath{-}16}\),
          \(\displaystyle {\ensuremath{-}13}\),
          % \(\displaystyle {\ensuremath{-}12}\),
          % \(\displaystyle {\ensuremath{-}10}\),
          % \(\displaystyle {\ensuremath{-}8}\),
          % \(\displaystyle {\ensuremath{-}6}\),
          % \(\displaystyle {\ensuremath{-}4}\),
          % \(\displaystyle {\ensuremath{-}2}\),
          % \(\displaystyle {0}\),
          % \(\displaystyle {2}\)
        }
    ]

    \addplot [line width=3pt, panelMethodColor]
table {%
0.998997569084167 0.426751375198364
0.998541593551636 0.391897201538086
0.997298955917358 0.3669353723526
0.992463111877441 0.328988909721375
0.984519958496094 0.278497934341431
0.966894865036011 0.18412721157074
0.951445460319519 0.109077334403992
0.942645907402039 0.0701483488082886
0.93314790725708 0.0336524248123169
0.922966241836548 -0.00146090984344482
0.91211724281311 -0.0330668687820435
0.900617837905884 -0.060305118560791
0.88848614692688 -0.0845655202865601
0.875741481781006 -0.105602741241455
0.862403869628906 -0.124355792999268
0.848494172096252 -0.142461061477661
0.819047451019287 -0.183424830436707
0.80355703830719 -0.206417560577393
0.787587404251099 -0.232142567634583
0.754311800003052 -0.289691209793091
0.737058639526367 -0.321613073348999
0.719430923461914 -0.356370568275452
0.701456785202026 -0.395089387893677
0.683164596557617 -0.438008427619934
0.664582967758179 -0.485399961471558
0.64574146270752 -0.538043975830078
0.626669406890869 -0.597419738769531
0.607397317886353 -0.667110204696655
0.587955236434937 -0.749428749084473
0.568374037742615 -0.847499847412109
0.548684597015381 -0.973245143890381
0.50910496711731 -1.25455057621002
0.489277124404907 -1.3830349445343
0.469465732574463 -1.47888720035553
0.449702143669128 -1.51883745193481
0.430017232894897 -1.53786611557007
0.410442233085632 -1.55857706069946
0.391008019447327 -1.5803234577179
0.371745109558105 -1.6073215007782
0.352683901786804 -1.64000117778778
0.315286636352539 -1.70737326145172
0.297009587287903 -1.74272394180298
0.279052019119263 -1.78246295452118
0.261442422866821 -1.82569372653961
0.244208574295044 -1.87156271934509
0.227377533912659 -1.9203759431839
0.210975885391235 -1.97247302532196
0.195029497146606 -2.0300612449646
0.179563522338867 -2.09190559387207
0.164602279663086 -2.15860247612
0.150169491767883 -2.23089027404785
0.136287808418274 -2.30936169624329
0.122979164123535 -2.39850449562073
0.110264539718628 -2.49592018127441
0.0981639623641968 -2.60790944099426
0.0866965055465698 -2.7341411113739
0.0758804082870483 -2.86685252189636
0.065732479095459 -3.00910520553589
0.0562689304351807 -3.17094039916992
0.0475044250488281 -3.41433262825012
0.0394531488418579 -3.7201030254364
0.0321274995803833 -3.97352957725525
0.0255391597747803 -4.11968183517456
0.0196985006332397 -4.33641958236694
0.0146147012710571 -5.14798974990845
0.0102957487106323 -6.36387300491333
0.00674855709075928 -6.70798969268799
0.00397872924804688 -6.66408395767212
0.00199043750762939 -6.98885488510132
0.000787019729614258 -7.63770866394043
0.000370383262634277 -13.3094797134399
0.0018843412399292 -3.40407967567444
0.00314795970916748 -2.29279565811157
0.00519371032714844 -1.2505556344986
0.00801849365234375 -0.500070810317993
0.0116177797317505 0.0557721853256226
0.0159858465194702 0.450112462043762
0.0211160182952881 0.707590103149414
0.0269999504089355 0.852240800857544
0.0336285829544067 0.933585166931152
0.0409914255142212 0.978654980659485
0.0490769147872925 0.997829079627991
0.0578721761703491 0.998268365859985
0.0673636198043823 0.985588788986206
0.0775361061096191 0.963343858718872
0.0883737802505493 0.933764100074768
0.0998594760894775 0.898420929908752
0.124701857566833 0.814982652664185
0.166342377662659 0.672430992126465
0.28072988986969 0.293238759040833
0.298667669296265 0.237502694129944
0.316922545433044 0.183282732963562
0.335465908050537 0.131118774414062
0.354268550872803 0.0839253664016724
0.373300671577454 0.0451937913894653
0.392532587051392 0.0145728588104248
0.411933898925781 -0.00847268104553223
0.431474208831787 -0.0208368301391602
0.451122522354126 -0.0151437520980835
0.470848083496094 0.0060962438583374
0.490619897842407 0.0391139984130859
0.530177593231201 0.121203422546387
0.549901247024536 0.156525373458862
0.569546699523926 0.188656449317932
0.589082956314087 0.216717958450317
0.608479380607605 0.241457104682922
0.627705454826355 0.264133214950562
0.646730780601501 0.284967422485352
0.665525674819946 0.304045677185059
0.684060215950012 0.321099042892456
0.702305555343628 0.336155533790588
0.720232963562012 0.349821090698242
0.737813949584961 0.362414717674255
0.755020976066589 0.373979210853577
0.771827220916748 0.38441276550293
0.788205862045288 0.393633842468262
0.819578409194946 0.409000635147095
0.848941564559937 0.421361684799194
0.876110553741455 0.430409789085388
0.900914072990417 0.436421394348145
0.923196315765381 0.441021323204041
0.942817211151123 0.443036556243896
0.951590299606323 0.443077325820923
0.959652900695801 0.442052006721497
0.966992735862732 0.440292119979858
0.973598003387451 0.437961220741272
0.979458093643188 0.434202075004578
0.984564304351807 0.429162383079529
0.988908052444458 0.423417329788208
0.992482900619507 0.416619062423706
0.997304081916809 0.402885675430298
0.99854302406311 0.397686719894409
0.998997569084167 0.426751375198364
};

    \end{axis}
\end{tikzpicture}


==> figures/results_plots/extrapolation_cp_S827_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred2229291}{RGB}{222,92,91}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumvioletred15453111}{RGB}{154,53,111}
\definecolor{panelMethodColor}{RGB}{53, 154, 96}

\begin{axis}[
width = 6cm,
height = 5.7cm,
% font = \footnotesize,
axis line style={darkslategray38},
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.85,0.4)},
  % anchor=south east,
  % at={(0.4,-0.95)},
  % anchor=south east,
  draw=lightgray204
},
tick align=inside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle x/c\)},
x label style = {yshift=0.15cm},
xmajorgrids,
xmajorticks=true,
xmin=-0.049918376117239, xmax=1.04894594742709,
xminorgrids,
xtick style={color=darkslategray38},
xtick={-0.5,0,0.5,1,1.5},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\)
},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\(\displaystyle c_p\)},
y label style={yshift=-0.25cm},
ymajorgrids,
ymajorticks=true,
ymin=-2.88147444725037, ymax=1.18291087150574,
yminorgrids,
ytick style={color=darkslategray38},
ytick={-3,-2,-1,0,1,2},
yticklabels={
  \(\displaystyle {\ensuremath{-}3}\),
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\)
}
]
\addplot [draw=black, fill=black, mark=diamond*, only marks, forget plot]
table{%
x  y
0.960384153661465 0.193421052631579
0.900360144057623 0.106578947368421
0.849939975990396 -0.0355263157894736
0.799519807923169 -0.189473684210526
0.747899159663866 -0.371052631578948
0.710684273709484 -0.509210526315789
0.679471788715486 -0.635526315789474
0.667466986794718 -0.690789473684211
0.65906362545018 -0.773684210526316
0.651860744297719 -0.848684210526316
0.600240096038415 -0.919736842105263
0.573829531812725 -0.927631578947368
0.524609843937575 -0.91578947368421
0.451380552220888 -0.892105263157895
0.351740696278511 -0.892105263157895
0.250900360144058 -0.868421052631579
0.175270108043217 -0.864473684210526
0.12484993997599 -0.856578947368421
0.102040816326531 -0.856578947368421
0.078031212484994 -0.876315789473684
0.0624249699879951 -0.880263157894737
0.0492196878751501 -0.880263157894737
0.0336134453781511 -0.880263157894737
0.0240096038415365 -0.872368421052632
0.0144057623049219 -0.852631578947368
0.00840336134453779 -0.817105263157895
0.00600240096038407 -0.777631578947368
0.00240096038415349 -0.682894736842105
0.00240096038415349 -0.611842105263158
0.00120048019207686 0.99078947368421
0.0192076830732293 0.836842105263158
0.0396158463385354 0.647368421052632
0.078031212484994 0.469736842105263
0.123649459783914 0.378947368421052
0.224489795918367 0.193421052631579
0.301320528211285 0.0157894736842106
0.349339735894358 -0.181578947368421
0.398559423769508 -0.359210526315789
0.421368547418968 -0.410526315789474
0.459783913565426 -0.422368421052632
0.499399759903961 -0.347368421052632
0.540216086434574 -0.256578947368421
0.559423769507803 -0.153947368421053
0.602641056422569 -0.0710526315789473
0.649459783913565 0.0315789473684209
0.799519807923169 0.272368421052632
0.87875150060024 0.355263157894737
0.941176470588235 0.382894736842105
0.960384153661465 0.378947368421052
0.980792316926771 0.371052631578948
0.991596638655462 0.335526315789474
};
% \addlegendimage{empty legend}
\addplot [line width = 3pt, panelMethodColor]
table {%
0.998997569084167 0.521288752555847
0.998541116714478 0.465803861618042
0.997297286987305 0.447262644767761
0.995268106460571 0.432651281356812
0.984505414962769 0.377269983291626
0.959492921829224 0.253622889518738
0.942589282989502 0.170986413955688
0.912030458450317 0.0456373691558838
0.888376474380493 -0.0732855796813965
0.875619649887085 -0.115116715431213
0.84834623336792 -0.162713646888733
0.83387279510498 -0.208637475967407
0.803367137908936 -0.325489282608032
0.770944356918335 -0.439196705818176
0.754077434539795 -0.502778649330139
0.736809015274048 -0.571140170097351
0.719166040420532 -0.644423723220825
0.701176404953003 -0.722264051437378
0.682868719100952 -0.804723739624023
0.664271593093872 -0.891990423202515
0.645414352416992 -0.973597884178162
0.626327157020569 -1.03194558620453
0.6070396900177 -1.06997978687286
0.587582588195801 -1.08386290073395
0.567986726760864 -1.07902824878693
0.548282504081726 -1.0705189704895
0.528501510620117 -1.06503784656525
0.508674621582031 -1.0588366985321
0.449232816696167 -1.04343020915985
0.390504360198975 -1.03124690055847
0.371231198310852 -1.02783977985382
0.314746379852295 -1.02099859714508
0.296462059020996 -1.01719415187836
0.27849805355072 -1.01553094387054
0.243644118309021 -1.02480733394623
0.22680926322937 -1.01588976383209
0.210404634475708 -0.999599933624268
0.194456219673157 -1.00887191295624
0.178989171981812 -1.08199286460876
0.16402792930603 -1.13881003856659
0.149595975875854 -1.05016005039215
0.135716319084167 -0.881574988365173
0.122410535812378 -0.807252407073975
0.109699964523315 -0.94220495223999
0.097604513168335 -1.1198787689209
0.0861431360244751 -1.16593790054321
0.0753340721130371 -1.10106360912323
0.0651943683624268 -1.06010437011719
0.0557401180267334 -1.10060608386993
0.0469859838485718 -1.13533234596252
0.0389459133148193 -1.0923228263855
0.031632661819458 -1.0208432674408
0.0250576734542847 -1.05860936641693
0.0192313194274902 -1.35245060920715
0.0141628980636597 -1.40233480930328
0.00633037090301514 -0.60756242275238
0.0035785436630249 -0.941863059997559
0.0016094446182251 -2.0068461894989
0.000425934791564941 -0.598211765289307
0.000100016593933105 -0.651363730430603
0.000500202178955078 0.134210467338562
0.00168788433074951 0.684091329574585
0.00366091728210449 0.936513423919678
0.0064164400100708 0.998166084289551
0.00994992256164551 0.982926368713379
0.0317344665527344 0.752075910568237
0.0390503406524658 0.69427478313446
0.0470926761627197 0.644623994827271
0.0558489561080933 0.600214719772339
0.065305233001709 0.556788563728333
0.075446605682373 0.516861319541931
0.0862571001052856 0.480547547340393
0.097719669342041 0.447671055793762
0.109816193580627 0.417501926422119
0.122527599334717 0.38772988319397
0.135833978652954 0.358587026596069
0.149714112281799 0.330308794975281
0.179107427597046 0.274955272674561
0.210522174835205 0.21628201007843
0.243760347366333 0.150971174240112
0.260998010635376 0.114184260368347
0.27861213684082 0.0709344148635864
0.296574711799622 0.0175576210021973
0.314857602119446 -0.044874906539917
0.333431959152222 -0.122810482978821
0.35226833820343 -0.210526823997498
0.371337056159973 -0.291672587394714
0.390608072280884 -0.35658848285675
0.410050988197327 -0.405593395233154
0.429635047912598 -0.432902216911316
0.449329495429993 -0.441068291664124
0.469103097915649 -0.4284508228302
0.488924860954285 -0.39822256565094
0.508763313293457 -0.348198056221008
0.528587222099304 -0.288613796234131
0.548365354537964 -0.231327652931213
0.568066358566284 -0.17837131023407
0.587659358978271 -0.127983570098877
0.607113361358643 -0.0810979604721069
0.626397609710693 -0.0368149280548096
0.645481824874878 0.00461125373840332
0.66433572769165 0.0434480905532837
0.682929515838623 0.0799170732498169
0.701234102249146 0.114012479782104
0.719220519065857 0.145918250083923
0.736860275268555 0.175681471824646
0.754125833511353 0.203383684158325
0.770989418029785 0.229146480560303
0.78742504119873 0.253064036369324
0.818908214569092 0.29577362537384
0.848376750946045 0.33257269859314
0.875644683837891 0.363329529762268
0.900540113449097 0.388620615005493
0.922905921936035 0.409632444381714
0.951407551765442 0.433378219604492
0.973499774932861 0.448381781578064
0.984508395195007 0.454653263092041
0.992457866668701 0.460843682289124
0.995268821716309 0.462558507919312
0.997297644615173 0.465924739837646
0.998541355133057 0.475407958030701
0.998997449874878 0.521288752555847
};
\addlegendentry{$\mathrm{MSE}:0.06$}
\addplot [line width = 1.5pt, indianred2229291]
table {%
0.998997569084167 0.147485733032227
0.998541116714478 0.123109817504883
0.995268106460571 0.0607967376708984
0.992456436157227 0.0549335479736328
0.988867044448853 0.0425834655761719
0.984505414962769 0.0402145385742188
0.979378461837769 0.0388622283935547
0.973494410514832 0.0338325500488281
0.966862440109253 0.0264129638671875
0.959492921829224 0.0304279327392578
0.951397657394409 0.0169029235839844
0.942589282989502 0.0146121978759766
0.933081865310669 0.00940132141113281
0.922890186309814 0.00641250610351562
0.912030458450317 -0.0081024169921875
0.900519967079163 -0.0422344207763672
0.888376474380493 -0.0869770050048828
0.875619649887085 -0.115556716918945
0.862269163131714 -0.148567199707031
0.84834623336792 -0.189868927001953
0.818871974945068 -0.282608032226562
0.803367137908936 -0.307968139648438
0.787382841110229 -0.349567413330078
0.770944356918335 -0.419624328613281
0.754077434539795 -0.485370635986328
0.736809015274048 -0.541271209716797
0.719166040420532 -0.586551666259766
0.701176404953003 -0.658748626708984
0.682868719100952 -0.740777969360352
0.664271593093872 -0.7896728515625
0.645414352416992 -0.826789855957031
0.626327157020569 -0.87818717956543
0.6070396900177 -0.892282485961914
0.587582588195801 -0.908470153808594
0.567986726760864 -0.973264694213867
0.548282504081726 -0.967790603637695
0.528501510620117 -0.947050094604492
0.508674621582031 -0.940567016601562
0.488833427429199 -0.937602996826172
0.469009160995483 -0.944417953491211
0.449232816696167 -0.959480285644531
0.429535984992981 -0.951122283935547
0.409949541091919 -0.972110748291016
0.390504360198975 -0.990854263305664
0.371231198310852 -1.00168037414551
0.352160453796387 -1.03631973266602
0.333322405815125 -1.06438064575195
0.314746379852295 -1.0684871673584
0.296462059020996 -1.08206367492676
0.27849805355072 -1.09145927429199
0.26088285446167 -1.07517242431641
0.243644118309021 -1.07857894897461
0.22680926322937 -1.04667663574219
0.210404634475708 -1.02719116210938
0.194456219673157 -1.04610633850098
0.178989171981812 -1.09869766235352
0.16402792930603 -1.18597984313965
0.149595975875854 -1.18826103210449
0.135716319084167 -1.16178894042969
0.122410535812378 -1.16884231567383
0.109699964523315 -1.13723945617676
0.097604513168335 -1.2464485168457
0.0861431360244751 -1.27976417541504
0.0753340721130371 -1.32789993286133
0.0651943683624268 -1.40109634399414
0.0557401180267334 -1.49530982971191
0.0469859838485718 -1.62292861938477
0.0389459133148193 -1.68849182128906
0.031632661819458 -1.71927833557129
0.0250576734542847 -1.72060203552246
0.0192313194274902 -1.64023017883301
0.0141628980636597 -1.60290336608887
0.00986027717590332 -1.55171585083008
0.00633037090301514 -1.36728858947754
0.0035785436630249 -1.39829063415527
0.000425934791564941 -1.96340751647949
0.000500202178955078 -2.1939811706543
0.00168788433074951 -1.17332077026367
0.00366091728210449 -0.475410461425781
0.0064164400100708 0.0776863098144531
0.00994992256164551 0.453317642211914
0.0142558813095093 0.651082992553711
0.0193275213241577 0.687252044677734
0.0251567363739014 0.744674682617188
0.0317344665527344 0.792991638183594
0.0390503406524658 0.754810333251953
0.0470926761627197 0.646556854248047
0.0558489561080933 0.597002029418945
0.065305233001709 0.502561569213867
0.075446605682373 0.435443878173828
0.0862571001052856 0.28544807434082
0.097719669342041 0.25340461730957
0.109816193580627 0.206750869750977
0.122527599334717 0.184459686279297
0.135833978652954 0.128091812133789
0.149714112281799 0.0932846069335938
0.164146184921265 0.0524845123291016
0.179107427597046 0.0187015533447266
0.194574236869812 0.0102710723876953
0.210522174835205 0.0351009368896484
0.226926207542419 0.0483627319335938
0.243760347366333 0.0328426361083984
0.260998010635376 0.0138797760009766
0.27861213684082 0.0085296630859375
0.296574711799622 0.0467300415039062
0.314857602119446 0.0213794708251953
0.333431959152222 0.0618515014648438
0.35226833820343 0.0591106414794922
0.371337056159973 0.0452365875244141
0.390608072280884 0.0518684387207031
0.410050988197327 -0.0432186126708984
0.429635047912598 -0.0615348815917969
0.449329495429993 -0.155075073242188
0.469103097915649 -0.192790985107422
0.488924860954285 -0.239643096923828
0.508763313293457 -0.239068984985352
0.528587222099304 -0.224300384521484
0.548365354537964 -0.236566543579102
0.568066358566284 -0.200971603393555
0.587659358978271 -0.208272933959961
0.607113361358643 -0.150436401367188
0.626397609710693 -0.167976379394531
0.66433572769165 -0.0900611877441406
0.682929515838623 -0.0725440979003906
0.719220519065857 -0.0338172912597656
0.736860275268555 -0.0123634338378906
0.754125833511353 -0.0111217498779297
0.770989418029785 0.00362968444824219
0.78742504119873 0.0309181213378906
0.803406238555908 0.0592079162597656
0.818908214569092 0.0954341888427734
0.848376750946045 0.122016906738281
0.86229681968689 0.140554428100586
0.888399124145508 0.159309387207031
0.900540113449097 0.169973373413086
0.91204845905304 0.181972503662109
0.922905921936035 0.208297729492188
0.933095455169678 0.226404190063477
0.942600965499878 0.225408554077148
0.951407551765442 0.233293533325195
0.959501028060913 0.21449089050293
0.966869115829468 0.209751129150391
0.973499774932861 0.19818115234375
0.979382514953613 0.191354751586914
0.984508395195007 0.201242446899414
0.988869071006775 0.188501358032227
0.992457866668701 0.173425674438477
0.995268821716309 0.172229766845703
0.997297644615173 0.175956726074219
0.998541355133057 0.168346405029297
0.998997449874878 0.150302886962891
};
\addlegendentry{$\mathrm{MSE}:0.27$}
\addplot [line width = 1.5pt, mediumvioletred15453111]
table {%
0.998997569084167 0.11125373840332
0.998541116714478 0.129436492919922
0.997297286987305 0.134201049804688
0.995268106460571 0.138797760009766
0.992456436157227 0.138736724853516
0.988867044448853 0.148107528686523
0.984505414962769 0.153732299804688
0.979378461837769 0.156980514526367
0.973494410514832 0.152338027954102
0.966862440109253 0.155801773071289
0.959492921829224 0.152711868286133
0.951397657394409 0.154445648193359
0.942589282989502 0.142282485961914
0.933081865310669 0.132322311401367
0.922890186309814 0.123817443847656
0.900519967079163 0.0860691070556641
0.888376474380493 0.0611114501953125
0.862269163131714 0.0197105407714844
0.83387279510498 -0.0375499725341797
0.818871974945068 -0.0592079162597656
0.803367137908936 -0.0874500274658203
0.787382841110229 -0.131044387817383
0.770944356918335 -0.181331634521484
0.754077434539795 -0.226715087890625
0.736809015274048 -0.27912712097168
0.719166040420532 -0.343542098999023
0.701176404953003 -0.406276702880859
0.682868719100952 -0.503211975097656
0.664271593093872 -0.568614959716797
0.645414352416992 -0.651765823364258
0.626327157020569 -0.683927536010742
0.6070396900177 -0.72900390625
0.587582588195801 -0.731149673461914
0.567986726760864 -0.731012344360352
0.548282504081726 -0.724788665771484
0.528501510620117 -0.724710464477539
0.508674621582031 -0.728582382202148
0.488833427429199 -0.723712921142578
0.469009160995483 -0.729887008666992
0.449232816696167 -0.739953994750977
0.429535984992981 -0.743148803710938
0.409949541091919 -0.718784332275391
0.390504360198975 -0.720115661621094
0.371231198310852 -0.732982635498047
0.352160453796387 -0.714574813842773
0.333322405815125 -0.727748870849609
0.314746379852295 -0.735837936401367
0.296462059020996 -0.737739562988281
0.27849805355072 -0.740900039672852
0.26088285446167 -0.746192932128906
0.243644118309021 -0.747314453125
0.22680926322937 -0.737144470214844
0.210404634475708 -0.729040145874023
0.194456219673157 -0.736083984375
0.178989171981812 -0.772741317749023
0.16402792930603 -0.818723678588867
0.149595975875854 -0.717855453491211
0.135716319084167 -0.603036880493164
0.122410535812378 -0.555370330810547
0.109699964523315 -0.645893096923828
0.097604513168335 -0.743078231811523
0.0861431360244751 -0.794445037841797
0.0753340721130371 -0.741455078125
0.0651943683624268 -0.696620941162109
0.0557401180267334 -0.703849792480469
0.0469859838485718 -0.7264404296875
0.0389459133148193 -0.688711166381836
0.031632661819458 -0.619571685791016
0.0250576734542847 -0.632509231567383
0.0192313194274902 -0.742168426513672
0.0141628980636597 -0.820734024047852
0.00986027717590332 -0.432241439819336
0.00633037090301514 -0.246950149536133
0.0035785436630249 -0.587860107421875
0.0016094446182251 -0.540761947631836
3.00407409667969e-05 0.0897922515869141
0.000100016593933105 -0.141111373901367
0.000500202178955078 0.32545280456543
0.00168788433074951 0.64900016784668
0.00366091728210449 0.800561904907227
0.0064164400100708 0.838829040527344
0.00994992256164551 0.815170288085938
0.0142558813095093 0.767496109008789
0.0317344665527344 0.605987548828125
0.0390503406524658 0.564058303833008
0.0470926761627197 0.523296356201172
0.0558489561080933 0.488636016845703
0.065305233001709 0.4554443359375
0.075446605682373 0.425247192382812
0.097719669342041 0.365537643432617
0.109816193580627 0.329389572143555
0.122527599334717 0.301597595214844
0.135833978652954 0.27796745300293
0.149714112281799 0.250782012939453
0.164146184921265 0.213848114013672
0.179107427597046 0.18400764465332
0.194574236869812 0.165004730224609
0.210522174835205 0.1407470703125
0.226926207542419 0.109416961669922
0.243760347366333 0.0864238739013672
0.260998010635376 0.0580081939697266
0.27861213684082 0.0248508453369141
0.296574711799622 -0.0169887542724609
0.314857602119446 -0.0897369384765625
0.333431959152222 -0.151479721069336
0.35226833820343 -0.222162246704102
0.371337056159973 -0.272609710693359
0.390608072280884 -0.326837539672852
0.410050988197327 -0.388116836547852
0.429635047912598 -0.408906936645508
0.449329495429993 -0.433561325073242
0.469103097915649 -0.454799652099609
0.488924860954285 -0.436464309692383
0.508763313293457 -0.375070571899414
0.528587222099304 -0.325986862182617
0.548365354537964 -0.259862899780273
0.568066358566284 -0.225458145141602
0.587659358978271 -0.174724578857422
0.607113361358643 -0.145658493041992
0.626397609710693 -0.115030288696289
0.645481824874878 -0.10450553894043
0.66433572769165 -0.0703907012939453
0.682929515838623 -0.0452709197998047
0.701234102249146 -0.0483341217041016
0.719220519065857 -0.0264205932617188
0.736860275268555 -0.0163211822509766
0.754125833511353 0.0055084228515625
0.770989418029785 0.0199623107910156
0.78742504119873 0.044281005859375
0.803406238555908 0.0588417053222656
0.818908214569092 0.0760173797607422
0.833906173706055 0.0901260375976562
0.848376750946045 0.109903335571289
0.86229681968689 0.126068115234375
0.875644683837891 0.146774291992188
0.888399124145508 0.162351608276367
0.91204845905304 0.188234329223633
0.922905921936035 0.19517707824707
0.933095455169678 0.198284149169922
0.942600965499878 0.199213027954102
0.951407551765442 0.200754165649414
0.959501028060913 0.198850631713867
0.966869115829468 0.194454193115234
0.973499774932861 0.187379837036133
0.979382514953613 0.183841705322266
0.984508395195007 0.173299789428711
0.988869071006775 0.166179656982422
0.992457866668701 0.164287567138672
0.995268821716309 0.160354614257812
0.997297644615173 0.153270721435547
0.998541355133057 0.153654098510742
0.998997449874878 0.139739990234375
};
\addlegendentry{$\mathrm{MSE}:0.03$}
\end{axis}

\end{tikzpicture}


==> figures/results_plots/hausdorf-dist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=4cm,
height=4cm,
axis line style={darkslategray38},
colorbar,
% colorbar style={ytick={0,5,10},yticklabels={
%   \(\displaystyle {0}\),
%   \(\displaystyle {5}\),
%   \(\displaystyle {10}\)
% },ylabel={$d_{\mathrm{H}} (\cdot 10^{-2})$}},
colorbar style={
        ytick={0,5,10},
        yticklabels={
          \(\displaystyle {0}\),
          \(\displaystyle {5}\),
          \(\displaystyle {10}\)
        },
        ylabel={$d_{\mathrm{H}} \cdot 10^{2}$},
        y label style={yshift=0.3cm} % Moves label to the left
    }, 
colormap={mymap}{[1pt]
  rgb(0pt)=(0.0196078431372549,0.188235294117647,0.380392156862745);
  rgb(1pt)=(0.129411764705882,0.4,0.674509803921569);
  rgb(2pt)=(0.262745098039216,0.576470588235294,0.764705882352941);
  rgb(3pt)=(0.572549019607843,0.772549019607843,0.870588235294118);
  rgb(4pt)=(0.819607843137255,0.898039215686275,0.941176470588235);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
  rgb(7pt)=(0.956862745098039,0.647058823529412,0.509803921568627);
  rgb(8pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
  rgb(9pt)=(0.698039215686274,0.0941176470588235,0.168627450980392);
  rgb(10pt)=(0.403921568627451,0,0.12156862745098)
},
point meta max=10.2481172103722,
point meta min=0,
tick align=inside,
x grid style={lightgray204},
xmajorticks=true,
xmin=0, xmax=4,
xtick style={color=darkslategray38},
xtick={0.5,1.5,2.5,3.5},
xticklabel style={rotate=90.0},
xticklabels={\texttt{S1},\texttt{S2},\texttt{N1},\texttt{N2}},
y dir=reverse,
y grid style={lightgray204},
ymajorticks=true,
ymin=0, ymax=4,
ytick style={color=darkslategray38},
ytick={0.5,1.5,2.5,3.5},
yticklabel style={rotate=90.0},
yticklabels={\texttt{S1},\texttt{S2},\texttt{N1},\texttt{N2}}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=4, ymax=0] {figures/results_plots/hausdorf-dist-000.png};

\def\mScale{0.8}

\draw (axis cs:0.5,0.5) node[
  scale=\mScale,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:1.5,0.5) node[
  scale=\mScale,
  text=darkslategray38,
  rotate=0.0
]{3.6};
\draw (axis cs:2.5,0.5) node[
  scale=\mScale,
  text=white,
  rotate=0.0
]{10};
\draw (axis cs:3.5,0.5) node[
  scale=\mScale,
  text=darkslategray38,
  rotate=0.0
]{4.8};
\draw (axis cs:0.5,1.5) node[
  scale=\mScale,
  text=darkslategray38,
  rotate=0.0
]{3.6};
\draw (axis cs:1.5,1.5) node[
  scale=\mScale,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:2.5,1.5) node[
  scale=\mScale,
  text=white,
  rotate=0.0
]{8.8};
\draw (axis cs:3.5,1.5) node[
  scale=\mScale,
  text=darkslategray38,
  rotate=0.0
]{4.9};
\draw (axis cs:0.5,2.5) node[
  scale=\mScale,
  text=white,
  rotate=0.0
]{10};
\draw (axis cs:1.5,2.5) node[
  scale=\mScale,
  text=white,
  rotate=0.0
]{8.8};
\draw (axis cs:2.5,2.5) node[
  scale=\mScale,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:3.5,2.5) node[
  scale=\mScale,
  text=white,
  rotate=0.0
]{8.6};
\draw (axis cs:0.5,3.5) node[
  scale=\mScale,
  text=darkslategray38,
  rotate=0.0
]{4.8};
\draw (axis cs:1.5,3.5) node[
  scale=\mScale,
  text=darkslategray38,
  rotate=0.0
]{4.9};
\draw (axis cs:2.5,3.5) node[
  scale=\mScale,
  text=white,
  rotate=0.0
]{8.6};
\draw (axis cs:3.5,3.5) node[
  scale=\mScale,
  text=white,
  rotate=0.0
]{0};
\end{axis}

\end{tikzpicture}


==> figures/results_plots/naca-s8xx-profiles.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=5cm,
height=3cm,
axis line style={darkslategray38},
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  % at={(1.5,0.5)}, % for 1 column
  % anchor=east, % for 1 column
  at={(0.39,1.15)}, % for 1 column
  anchor=south, % for 1 column
  draw=lightgray204
},
tick align=inside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle x/c\)},
x label style = {yshift=0.15cm},
xmajorgrids,
xmajorticks=true,
xmin=-0.1, xmax=1.1,
xtick style={color=darkslategray38},
xtick={0,0.5,1.0},
xticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.50}\),
  \(\displaystyle {1.00}\)
},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\(\displaystyle y/c\)},
y label style={yshift=-0.4cm},
ymajorgrids,
ymajorticks=true,
ymin=-0.2, ymax=0.2,
ytick style={color=darkslategray38},
ytick={-0.2,0,0.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\)
}
]
\addplot [line width=2pt, steelblue31119180]
table {%
0.998997569084167 0.000136137008666992
0.992463111877441 0.00114810466766357
0.979398250579834 0.00360727310180664
0.959532737731934 0.00784587860107422
0.922966241836548 0.0158231258392334
0.900617837905884 0.020388126373291
0.862403869628906 0.0276390314102173
0.737058639526367 0.0506511926651001
0.664582967758179 0.0645357370376587
0.528917789459229 0.0908749103546143
0.50910484790802 0.0940874814987183
0.489277124404907 0.0967761278152466
0.469465732574463 0.098820686340332
0.449702143669128 0.100177764892578
0.430017232894897 0.100959300994873
0.410442233085632 0.101286888122559
0.391007900238037 0.101229429244995
0.371745109558105 0.100837469100952
0.352683901786804 0.100140571594238
0.333854556083679 0.0991500616073608
0.315286636352539 0.0978802442550659
0.297009587287903 0.0963509082794189
0.279052019119263 0.0945820808410645
0.261442422866821 0.0925866365432739
0.244208574295044 0.0903744697570801
0.227377533912659 0.0879573822021484
0.210975885391235 0.0853480100631714
0.195029497146606 0.0825603008270264
0.179563522338867 0.0796041488647461
0.164602279663086 0.0764907598495483
0.150169491767883 0.0732327699661255
0.136287808418274 0.0698438882827759
0.122979164123535 0.0663398504257202
0.110264539718628 0.0627312660217285
0.0981639623641968 0.0590327978134155
0.0866965055465698 0.0552521944046021
0.0758804082870483 0.0513944625854492
0.065732479095459 0.0474791526794434
0.0562688112258911 0.0435409545898438
0.0475044250488281 0.0396212339401245
0.0394531488418579 0.0356884002685547
0.0321274995803833 0.0316799879074097
0.0255391597747803 0.0276327133178711
0.0146147012710571 0.0201486349105835
0.0102957487106323 0.0166537761688232
0.00674855709075928 0.0129187107086182
0.00397872924804688 0.00915229320526123
0.000370383262634277 0.00275063514709473
0.00140488147735596 -0.00498557090759277
0.00519371032714844 -0.00903403759002686
0.00801849365234375 -0.0116246938705444
0.0116177797317505 -0.0144883394241333
0.0159858465194702 -0.0174522399902344
0.0269999504089355 -0.0236696004867554
0.0409914255142212 -0.0308384895324707
0.0578721761703491 -0.0385998487472534
0.0775362253189087 -0.0468367338180542
0.0998594760894775 -0.055503249168396
0.124701857566833 -0.0643274784088135
0.138019323348999 -0.0687005519866943
0.151906847953796 -0.0730031728744507
0.166342377662659 -0.0772082805633545
0.181303262710571 -0.0812962055206299
0.196766018867493 -0.0852545499801636
0.212706208229065 -0.0890672206878662
0.229098796844482 -0.0927002429962158
0.245918035507202 -0.0961146354675293
0.263137340545654 -0.0992518663406372
0.2807297706604 -0.102044343948364
0.298667669296265 -0.104434490203857
0.316922545433044 -0.106375694274902
0.335465908050537 -0.107815980911255
0.354268550872803 -0.108690619468689
0.373300671577454 -0.108941555023193
0.392532587051392 -0.108537435531616
0.411933898925781 -0.107453584671021
0.431474208831787 -0.105648279190063
0.451122522354126 -0.103081345558167
0.470848083496094 -0.0997827053070068
0.490619897842407 -0.0958337783813477
0.510406732559204 -0.0913561582565308
0.549901247024536 -0.0814673900604248
0.627705454826355 -0.0607972145080566
0.665525674819946 -0.0508831739425659
0.702305555343628 -0.0416264533996582
0.737813949584961 -0.0331915616989136
0.771827220916748 -0.0256795883178711
0.804131269454956 -0.0191658735275269
0.83452320098877 -0.0136667490005493
0.862811326980591 -0.00916719436645508
0.888818025588989 -0.0056300163269043
0.912379503250122 -0.00297772884368896
0.933347463607788 -0.00112318992614746
0.951590299606323 2.53915786743164e-05
0.966992855072021 0.000586509704589844
0.984564304351807 0.000648140907287598
0.99854302406311 9.69171524047852e-05
0.998997569084167 6.7591667175293e-05
};
\addlegendentry{\texttt{S1}}
\addplot [ultra thick, darkorange25512714]
table {%
0.998997569084167 0.000179648399353027
0.992456436157227 0.00152802467346191
0.984505414962769 0.00349986553192139
0.973494410514832 0.00663375854492188
0.959492921829224 0.0110567808151245
0.933081865310669 0.0200024843215942
0.875619649887085 0.039897084236145
0.803367137908936 0.0630189180374146
0.770944356918335 0.0729429721832275
0.736809015274048 0.082816481590271
0.719166040420532 0.0876325368881226
0.701176404953003 0.0922950506210327
0.682868719100952 0.0967390537261963
0.664271593093872 0.100883841514587
0.645414352416992 0.104615926742554
0.626327157020569 0.107826113700867
0.6070396900177 0.110476136207581
0.587582588195801 0.112558841705322
0.567986726760864 0.114117741584778
0.548282504081726 0.115234732627869
0.528501510620117 0.115972995758057
0.508674621582031 0.116361498832703
0.488833427429199 0.116426467895508
0.469009160995483 0.116186380386353
0.449232816696167 0.115659236907959
0.429535984992981 0.114859342575073
0.409949541091919 0.113799214363098
0.390504360198975 0.112491846084595
0.371231198310852 0.110949158668518
0.352160453796387 0.109183549880981
0.333322405815125 0.107202291488647
0.314746379852295 0.105011820793152
0.27849805355072 0.100065231323242
0.26088285446167 0.097345232963562
0.243644118309021 0.0944509506225586
0.210404634475708 0.0881444215774536
0.178989171981812 0.0816069841384888
0.16402792930603 0.0780380964279175
0.149595975875854 0.0739337205886841
0.122410535812378 0.0654957294464111
0.097604513168335 0.0586502552032471
0.0861431360244751 0.0549371242523193
0.0753340721130371 0.0508817434310913
0.0557401180267334 0.0427336692810059
0.0469859838485718 0.0386852025985718
0.0389459133148193 0.0345445871353149
0.0250576734542847 0.0266377925872803
0.0192313194274902 0.023078441619873
0.0141628980636597 0.0192281007766724
0.00986027717590332 0.0149304866790771
0.0016094446182251 0.005881667137146
3.00407409667969e-05 0.000540018081665039
0.000100016593933105 -0.000980019569396973
0.000500202178955078 -0.00192689895629883
0.00168788433074951 -0.00364267826080322
0.00366091728210449 -0.00552701950073242
0.0064164400100708 -0.00773334503173828
0.00994992256164551 -0.00998818874359131
0.0142558813095093 -0.012201189994812
0.0251567363739014 -0.0169631242752075
0.0317344665527344 -0.0194514989852905
0.0390503406524658 -0.0219393968582153
0.0558489561080933 -0.0269086360931396
0.075446605682373 -0.0320308208465576
0.097719669342041 -0.037284255027771
0.135833978652954 -0.0455200672149658
0.179107427597046 -0.0543309450149536
0.296574711799622 -0.0775237083435059
0.333431959152222 -0.0845162868499756
0.35226833820343 -0.0877270698547363
0.371337056159973 -0.0904728174209595
0.390608072280884 -0.0925900936126709
0.410050988197327 -0.0939892530441284
0.429635047912598 -0.0946058034896851
0.449329495429993 -0.0944221019744873
0.469103097915649 -0.0934374332427979
0.488924860954285 -0.0916824340820312
0.508763313293457 -0.0892082452774048
0.528587222099304 -0.0861347913742065
0.548365354537964 -0.0826112031936646
0.568066358566284 -0.0787496566772461
0.607113361358643 -0.0703186988830566
0.645481824874878 -0.0613638162612915
0.770989418029785 -0.0311815738677979
0.803406238555908 -0.023953914642334
0.833906173706055 -0.0176388025283813
0.86229681968689 -0.0123121738433838
0.888399124145508 -0.00800240039825439
0.91204845905304 -0.00468230247497559
0.933095455169678 -0.00228548049926758
0.951407551765442 -0.000712037086486816
0.966869115829468 0.000162124633789062
0.979382514953613 0.000496625900268555
0.992457866668701 0.000385284423828125
0.998997449874878 6.866455078125e-05
};
\addlegendentry{\texttt{S2}}
\addplot [thick, forestgreen4416044]
table {%
0.99899959564209 9.76324081420898e-05
0.927417755126953 0.00688028335571289
0.852161884307861 0.013614296913147
0.776536464691162 0.0200110673904419
0.690305709838867 0.026869535446167
0.620640993118286 0.032055139541626
0.548292636871338 0.0369402170181274
0.499316453933716 0.0397874116897583
0.45028555393219 0.042130708694458
0.40166962146759 0.0438297986984253
0.353939890861511 0.0447653532028198
0.307565450668335 0.0448487997055054
0.285031318664551 0.0445535182952881
0.263008117675781 0.0440299510955811
0.241551876068115 0.0432785749435425
0.220716834068298 0.042303204536438
0.20055627822876 0.0411103963851929
0.181121587753296 0.0397096872329712
0.162462711334229 0.0381132364273071
0.144626975059509 0.0363360643386841
0.127660036087036 0.0343950986862183
0.111605286598206 0.0323094129562378
0.0965029001235962 0.0300998687744141
0.0823909044265747 0.0277886390686035
0.0693044662475586 0.0253984928131104
0.0572755336761475 0.0229529142379761
0.0463333129882812 0.0204750299453735
0.036503791809082 0.0179879665374756
0.0278096199035645 0.0155133008956909
0.020270824432373 0.0130717754364014
0.0139037370681763 0.010682225227356
0.00872182846069336 0.0083613395690918
0.00473523139953613 0.00612342357635498
0.00195121765136719 0.00398027896881104
0.000373482704162598 0.00194251537322998
2.6702880859375e-05 -0.000172138214111328
0.000838398933410645 -0.00179147720336914
0.00286126136779785 -0.00338256359100342
0.00606822967529297 -0.00478959083557129
0.0104484558105469 -0.00601410865783691
0.0159890651702881 -0.00706100463867188
0.022674560546875 -0.00793695449829102
0.0304869413375854 -0.00864982604980469
0.0494083166122437 -0.00962531566619873
0.072563648223877 -0.0100753307342529
0.0997298955917358 -0.0100997686386108
0.147435903549194 -0.00957155227661133
0.33075475692749 -0.00693535804748535
0.425127863883972 -0.00630342960357666
0.571282386779785 -0.00599920749664307
0.666290283203125 -0.00565600395202637
0.754935741424561 -0.00484633445739746
0.833766460418701 -0.00371730327606201
0.913934111595154 -0.00216579437255859
0.998316526412964 -4.78029251098633e-05
0.998995304107666 -2.86102294921875e-05
};
\addlegendentry{\texttt{N1}}
\addplot [very thick, crimson2143940]
table {%
0.999007344245911 0.00028073787689209
0.964664459228516 0.00980150699615479
0.928600311279297 0.0194207429885864
0.893888473510742 0.0283365249633789
0.853182315826416 0.0383877754211426
0.80709981918335 0.04926598072052
0.756341099739075 0.0606526136398315
0.720282673835754 0.068365216255188
0.682731628417969 0.076059103012085
0.64394199848175 0.0836313962936401
0.604175806045532 0.0909755229949951
0.563701987266541 0.0979807376861572
0.522793531417847 0.104532957077026
0.48172664642334 0.11051607131958
0.440777897834778 0.115813255310059
0.400223612785339 0.120310425758362
0.360336899757385 0.123899817466736
0.340728282928467 0.125322937965393
0.321386814117432 0.12648332118988
0.302345514297485 0.127371072769165
0.283636212348938 0.127977132797241
0.2652907371521 0.128293752670288
0.247340202331543 0.128314852714539
0.229814767837524 0.128035068511963
0.212517738342285 0.127448439598083
0.195158839225769 0.126484990119934
0.177846670150757 0.125043869018555
0.160702109336853 0.123039484024048
0.143851518630981 0.120405197143555
0.127425193786621 0.117096900939941
0.111554384231567 0.113095045089722
0.0963677167892456 0.108405351638794
0.0819870233535767 0.103058576583862
0.068523645401001 0.0971087217330933
0.0560740232467651 0.0906296968460083
0.0447179079055786 0.0837106704711914
0.0345155000686646 0.0764515399932861
0.0255085229873657 0.0689570903778076
0.0177199840545654 0.0613328218460083
0.0111567974090576 0.0536795854568481
0.00581157207489014 0.0460907220840454
0.00166559219360352 0.0386494398117065
-0.00130927562713623 0.031425952911377
-0.00314807891845703 0.0244771242141724
-0.00389158725738525 0.0178453922271729
-0.00358569622039795 0.0115598440170288
-0.00228404998779297 0.00564372539520264
0.000370264053344727 -0.000717282295227051
0.00315189361572266 -0.00520813465118408
0.00700795650482178 -0.00985252857208252
0.0115659236907959 -0.0140562057495117
0.0167646408081055 -0.0178506374359131
0.0225483179092407 -0.0212815999984741
0.0288629531860352 -0.0243993997573853
0.0356578826904297 -0.0272554159164429
0.0428862571716309 -0.0299001932144165
0.050507664680481 -0.0323809385299683
0.0668157339096069 -0.0370132923126221
0.0844805240631104 -0.0414168834686279
0.10364305973053 -0.0457592010498047
0.124696254730225 -0.0501334667205811
0.148219704627991 -0.054578423500061
0.174864411354065 -0.0590523481369019
0.189551472663879 -0.061245322227478
0.205239295959473 -0.0633490085601807
0.221979856491089 -0.0652916431427002
0.239425182342529 -0.0669885873794556
0.257318615913391 -0.0684201717376709
0.275629639625549 -0.0695890188217163
0.294326543807983 -0.0704989433288574
0.313377261161804 -0.0711549520492554
0.332749128341675 -0.0715634822845459
0.352408647537231 -0.0717318058013916
0.392454981803894 -0.0713818073272705
0.433240175247192 -0.0701810121536255
0.474483251571655 -0.0682147741317749
0.515899658203125 -0.0655745267868042
0.557204127311707 -0.0623539686203003
0.598112106323242 -0.0586469173431396
0.638342142105103 -0.0545448064804077
0.677617311477661 -0.0501362085342407
0.715667843818665 -0.0455062389373779
0.769878029823303 -0.0383247137069702
0.819909453392029 -0.0310965776443481
0.864989042282104 -0.0240838527679443
0.904419660568237 -0.0175466537475586
0.94716477394104 -0.010010838508606
0.987951397895813 -0.00235414505004883
0.998987793922424 -0.000199437141418457
};
\addlegendentry{\texttt{N2}}
\end{axis}

\end{tikzpicture}


==> figures/results_plots/precond-compare-bgnn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cadetblue79158143}{RGB}{79,158,143}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal29107137}{RGB}{29,107,137}

\begin{axis}[
width=5cm,
height=5cm,
% font=\footnotesize,
axis line style={darkslategray38},
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.1)},
  anchor=south,
  draw=lightgray204,
  % column sep = 0.1cm
},
log basis y={10},
tick align=inside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Convolutions (\(\displaystyle K\))},
xmajorgrids,
xmajorticks=true,
xmin=-0.59, xmax=3.59,
% xminorgrids,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={$1$,$5$,$10$,$20$},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\(\displaystyle \mathcal{L}_{\mathrm{test}}\)},
ymajorgrids,
ymajorticks=true,
% ymin=6.65631281836172e-06, ymax=0.003,
% ymin=1.59801652953767e-06, ymax=0.003,
yminorgrids,
ymode=log,
ytick style={color=darkslategray38},
ymin=1e-06, ymax=0.003,
    ymode=log,
    ytick style={color=darkslategray38},
]

\def\epsVal{1e-8}

\draw[draw=white,fill=cadetblue79158143] (axis cs:-0.4,\epsVal) rectangle (axis cs:0,0.00060891);

\addlegendimage{ybar,ybar legend,draw=white,fill=cadetblue79158143, legend image post style={xscale=1.2,yscale=1.2}}
% \addlegendentry{GBF}
\addlegendentry{geometry-based}

\draw[draw=white,fill=cadetblue79158143] (axis cs:0.6,\epsVal) rectangle (axis cs:1,0.00043075);
\draw[draw=white,fill=cadetblue79158143] (axis cs:1.6,\epsVal) rectangle (axis cs:2,0.00042087);
\draw[draw=white,fill=cadetblue79158143] (axis cs:2.6,\epsVal) rectangle (axis cs:3,0.00024596);
\draw[draw=white,fill=teal29107137] (axis cs:-2.77555756156289e-17,\epsVal) rectangle (axis cs:0.4,1.01483165e-05);
\addlegendimage{ybar,ybar legend,draw=white,fill=teal29107137, legend image post style={xscale=1.2,yscale=1.2}}
% \addlegendentry{PBF}
\addlegendentry{physics-based}

\draw[draw=white,fill=teal29107137] (axis cs:1,\epsVal) rectangle (axis cs:1.4,1.28008924e-05);
\draw[draw=white,fill=teal29107137] (axis cs:2,\epsVal) rectangle (axis cs:2.4,1.04925812e-05);
\draw[draw=white,fill=teal29107137] (axis cs:3,\epsVal) rectangle (axis cs:3.4,8.63228706e-06);

\addplot [line width = 1.5pt, dashed, black]%, forget plot]
table {
-0.59 0.00156303563624041
3.59 0.00156303563624041
};
% \draw (axis cs:2.6,0.82) node[
%   scale=1,
%   anchor=west,
%   text=darkslategray38,
%   rotate=0.0
% ]{$ \langle c_p \rangle _ {\mathrm{MSE}}$};

\draw (axis cs:1.3,0.0008) node[
  scale=1,
  anchor=west,
  text=darkslategray38
]{$ \langle c_p \rangle _ {\mathrm{MSE}}$};


\end{axis}

\end{tikzpicture}


==> figures/results_plots/precond-compare-bgun.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred2229291}{RGB}{222,92,91}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumvioletred15453111}{RGB}{154,53,111}

\begin{axis}[
width=5cm,
height=5cm,
axis line style={darkslategray38},
legend cell align={left},
legend columns = 1,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.1)},
  anchor=south,
  draw=lightgray204,
  % column sep = 0.1cm
},
log basis y={10},
tick align=inside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Depth (\(\displaystyle D\))},
xmajorgrids,
xmajorticks=true,
xmin=-0.69, xmax=5.69,
% xminorgrids,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\)
},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\(\displaystyle \mathcal{L}_{\mathrm{test}}\)},
ymajorgrids,
ymajorticks=true,
% ymin=1.59801652953767e-06, ymax=0.003,
yminorgrids,
% ymode=log,
% ytick style={color=darkslategray38}
ymin=1e-06, ymax=0.003,
    ymode=log,
    ytick style={color=darkslategray38},
    % ytick={1e-06,1e-05,0.0001,0.001},
    % yticklabels={
    %   \(\displaystyle {10^{-6}}\),
    %   \(\displaystyle {10^{-5}}\),
    %   \(\displaystyle {10^{-4}}\),
    %   \(\displaystyle {10^{-3}}\)
    % }
]
\def\epsVal{1e-8}

\draw[draw=white,fill=indianred2229291] (axis cs:-0.4,\epsVal) rectangle (axis cs:0,0.000597328355);
\addlegendimage{ybar,ybar legend,draw=white,fill=indianred2229291, legend image post style={xscale=1.2,yscale=1.2}}
% \addlegendentry{GBF}
\addlegendentry{geometry-based}

\draw[draw=white,fill=indianred2229291] (axis cs:0.6,\epsVal) rectangle (axis cs:1,0.000545040821);
\draw[draw=white,fill=indianred2229291] (axis cs:1.6,\epsVal) rectangle (axis cs:2,0.000514299027);
\draw[draw=white,fill=indianred2229291] (axis cs:2.6,\epsVal) rectangle (axis cs:3,0.000353918178);
\draw[draw=white,fill=indianred2229291] (axis cs:3.6,\epsVal) rectangle (axis cs:4,0.000186683203);
\draw[draw=white,fill=indianred2229291] (axis cs:4.6,\epsVal) rectangle (axis cs:5,2.07822668e-05);
\draw[draw=white,fill=mediumvioletred15453111] (axis cs:-2.77555756156289e-17,\epsVal) rectangle (axis cs:0.4,6.62764569e-06);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumvioletred15453111, legend image post style={xscale=1.2,yscale=1.2}}
% \addlegendentry{PBF}
\addlegendentry{physics-based}

\draw[draw=white,fill=mediumvioletred15453111] (axis cs:1,\epsVal) rectangle (axis cs:1.4,1.02298527e-05);
\draw[draw=white,fill=mediumvioletred15453111] (axis cs:2,\epsVal) rectangle (axis cs:2.4,9.47453918e-06);
\draw[draw=white,fill=mediumvioletred15453111] (axis cs:3,\epsVal) rectangle (axis cs:3.4,5.85003636e-06);
\draw[draw=white,fill=mediumvioletred15453111] (axis cs:4,\epsVal) rectangle (axis cs:4.4,2.36108303e-06);
\draw[draw=white,fill=mediumvioletred15453111] (axis cs:5,\epsVal) rectangle (axis cs:5.4,2.21809773e-06);
\addplot [line width = 1.5pt, dashed, black]
table {%
-0.69 0.00156303530093282
5.69 0.00156303530093282
};

\draw (axis cs:2.34,0.0008) node[
  scale=1,
  anchor=west,
  text=darkslategray38
]{$ \langle c_p \rangle _ {\mathrm{MSE}}$};
\end{axis}

\end{tikzpicture}


==> figures/results_plots/test-loss-shard-study.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred2229291}{RGB}{222,92,91}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumvioletred15453111}{RGB}{154,53,111}

\begin{axis}[
width=5.5cm,
height=5cm,
axis line style={darkslategray38},
legend cell align={left},
legend columns = 1,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.1)},
  anchor=south,
  draw=lightgray204
},
    log basis x={10},
    log basis y={10},
    tick align=inside,
    x grid style={lightgray204},
    xlabel=\textcolor{darkslategray38}{Training samples},
    xmajorgrids,
    xmajorticks=true,
    xminorticks=true,
    xmin=43.5275281648062, xmax=918.958683997629,
    xmode=log,
    xtick style={color=darkslategray38},
    xtick={50,100,200,400,800},
    xticklabels={
      \(\displaystyle {50}\),
      \(\displaystyle {100}\),
      \(\displaystyle {200}\),
      \(\displaystyle {400}\),
      \(\displaystyle {800}\)
    },
    y grid style={lightgray204},
    ylabel=\textcolor{darkslategray38}{\(\displaystyle \mathcal{L}_{\mathrm{test}}\)},
    ymajorgrids,
    yminorgrids,
    ymajorticks=true,
    ymin=1e-06, ymax=0.003,
    ymode=log,
    ytick style={color=darkslategray38},
    % ytick={1e-06,1e-05,0.0001,0.001},
    % yticklabels={
    %   \(\displaystyle {10^{-6}}\),
    %   \(\displaystyle {10^{-5}}\),
    %   \(\displaystyle {10^{-4}}\),
    %   \(\displaystyle {10^{-3}}\)
    % }
]

\addplot+[line width = 1.5pt,
  indianred2229291, mark options={indianred2229291, scale=1},
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit,
    error bar style={line width=1.5pt}
] table [x=x, y=y,y error=error, col sep=comma] {
    x,  y,       error
    50, 0.0006057525897631422, 0.0005253575150020925
    100, 0.00023783658252796158, 0.0001428717883669156
    200, 7.355117559200152e-05, 1.4805785250195808e-05
    400, 4.349869341240265e-05, 9.808991600950175e-06
    800, 2.07822668e-05, 0
};
% \addlegendentry{GBF-B-GUN}
\addlegendentry{multi-level geometry-based}

\addplot+[line width = 1.5pt,
  mediumvioletred15453111, mark options={mediumvioletred15453111, scale=1},
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit,
    error bar style={line width=1.5pt}
] table [x=x, y=y,y error=error, col sep=comma] {
    x,  y,       error
    50, 3.066722019866575e-05, 2.5689228637218805e-05
    100, 1.6163716009032213e-05, 1.0445283178417746e-05
    200, 4.454451618585153e-06, 8.414642202987869e-07
    400, 3.4899384445452596e-06, 7.467996986727589e-07
    800, 2.2180977339303354e-06, 0
};
% \addlegendentry{PBF-B-GUN}
\addlegendentry{multi-level physics-based}
\end{axis}

\end{tikzpicture}

%  legend pos=south,
  % legend style={draw=none}

==> figures/validation_plots/bgnn-bgun-compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cadetblue108177144}{RGB}{108,177,144}
\definecolor{darkslateblue10843108}{RGB}{108,43,108}
\definecolor{darkslateblue3285131}{RGB}{32,85,131}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred22610492}{RGB}{226,104,92}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=6cm,
height=5cm,
axis line style={darkslategray38},
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.1)},
  anchor=south,
  draw=lightgray204
},
tick align=inside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle x/c\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.0502225029136753, xmax=1.04899177602201,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\(\displaystyle c_p\)},
ymajorgrids,
ymajorticks=true,
ymin=-3.06080668270588, ymax=1.0287446886301,
ytick style={color=darkslategray38},
ytick={-4,-3,-2,-1,0,1,2},
yticklabels={
  \(\displaystyle {\ensuremath{-}4}\),
  \(\displaystyle {\ensuremath{-}3}\),
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\)
}
]

\def\lineWidth{1.5}
\def\lineWidthRANS{2.5}

\addplot [line width = \lineWidthRANS pt, black]
table {%
0.999027490615845 0.00727438926696777
0.998551487922668 0.00725674629211426
0.992177248001099 0.00332891941070557
0.98383629322052 -0.00146877765655518
0.978453278541565 -0.00499892234802246
0.972270965576172 -0.00963366031646729
0.965297937393188 -0.0157662630081177
0.957543134689331 -0.0239241123199463
0.949017524719238 -0.034756064414978
0.939732789993286 -0.0489521026611328
0.929701685905457 -0.0671117305755615
0.918938398361206 -0.0896154642105103
0.907458424568176 -0.116477131843567
0.895277857780457 -0.147383213043213
0.868887543678284 -0.218888282775879
0.83992338180542 -0.298437476158142
0.808560132980347 -0.380955934524536
0.792038679122925 -0.422204971313477
0.774991512298584 -0.463070631027222
0.757445454597473 -0.503331661224365
0.739428758621216 -0.54285192489624
0.720970630645752 -0.581464529037476
0.702101230621338 -0.619099617004395
0.682851672172546 -0.655604004859924
0.663254499435425 -0.690885901451111
0.6433424949646 -0.724850654602051
0.623149871826172 -0.757392048835754
0.60271143913269 -0.788266658782959
0.582062959671021 -0.817378759384155
0.561240673065186 -0.844386577606201
0.540282249450684 -0.86865770816803
0.498216867446899 -0.90940797328949
0.456143856048584 -0.951259136199951
0.414308786392212 -0.99009108543396
0.393577575683594 -1.00855278968811
0.373022317886353 -1.02614879608154
0.352681517601013 -1.04284429550171
0.332593679428101 -1.05866992473602
0.293328762054443 -1.08781099319458
0.25552499294281 -1.11397111415863
0.185432553291321 -1.1608852148056
0.169251799583435 -1.17251336574554
0.153669357299805 -1.18461060523987
0.138713955879211 -1.19751513004303
0.124412298202515 -1.21164000034332
0.110790014266968 -1.22748696804047
0.097870945930481 -1.24560594558716
0.0856775045394897 -1.2667191028595
0.0742301940917969 -1.29171323776245
0.0635480880737305 -1.32164204120636
0.0536487102508545 -1.35778903961182
0.0445476770401001 -1.40177822113037
0.0362590551376343 -1.45561707019806
0.0287952423095703 -1.52171325683594
0.0221670866012573 -1.60296642780304
0.0163836479187012 -1.70244479179382
0.0114527940750122 -1.82229375839233
0.00738048553466797 -1.96070492267609
0.00182771682739258 -2.22648024559021
0.000351667404174805 -2.15653967857361
-0.000258207321166992 -1.40774536132812
8.94069671630859e-05 -0.74931263923645
0.00112307071685791 0.0293422937393188
0.0030674934387207 0.589849233627319
0.00584328174591064 0.810789346694946
0.00944209098815918 0.842855930328369
0.01385498046875 0.799880266189575
0.0190720558166504 0.735586881637573
0.0250818729400635 0.67101788520813
0.0318719148635864 0.613279819488525
0.0394283533096313 0.563961505889893
0.0477361679077148 0.522787809371948
0.0567792654037476 0.48868203163147
0.0665405988693237 0.460449695587158
0.0770019292831421 0.438413381576538
0.0881444215774536 0.420691013336182
0.0999481678009033 0.405264139175415
0.112392425537109 0.392874121665955
0.125456094741821 0.383040904998779
0.139117002487183 0.375338077545166
0.153352618217468 0.369402170181274
0.168139696121216 0.36492383480072
0.183454632759094 0.361687541007996
0.199273109436035 0.35945725440979
0.215570211410522 0.358068585395813
0.23232102394104 0.357371807098389
0.267079949378967 0.357545495033264
0.303338885307312 0.359125852584839
0.379475474357605 0.364078044891357
0.458894848823547 0.368896961212158
0.51944363117218 0.372098207473755
0.539583206176758 0.373629212379456
0.559662222862244 0.373910903930664
0.579669952392578 0.373427391052246
0.599573731422424 0.37229061126709
0.619341135025024 0.370555996894836
0.638938903808594 0.368255257606506
0.658334493637085 0.365410327911377
0.677494764328003 0.362023591995239
0.696386814117432 0.358098983764648
0.714977741241455 0.353646755218506
0.733234882354736 0.348664999008179
0.751125931739807 0.343161582946777
0.768618822097778 0.337141513824463
0.785681843757629 0.330593705177307
0.802283883094788 0.323527574539185
0.818394422531128 0.315943002700806
0.833983421325684 0.307838678359985
0.849021911621094 0.299217343330383
0.863481044769287 0.290066480636597
0.877333760261536 0.280397653579712
0.890553116798401 0.270198345184326
0.903113603591919 0.259464621543884
0.914990663528442 0.248188495635986
0.926161170005798 0.236373424530029
0.936602830886841 0.223997116088867
0.946294784545898 0.211062550544739
0.955217838287354 0.197564005851746
0.963353633880615 0.183505058288574
0.970685958862305 0.16890025138855
0.977199673652649 0.153795480728149
0.982881546020508 0.138302803039551
0.987719774246216 0.122624516487122
0.991704225540161 0.107165575027466
0.997081160545349 0.0808922052383423
0.99896764755249 0.0695925951004028
};
\addlegendentry{RANS}
\addplot [line width = \lineWidth pt, cadetblue108177144]
table {%
0.999027490615845 0.0827846527099609
0.998551487922668 0.0940399169921875
0.997249841690063 0.101631164550781
0.995124220848083 0.100944519042969
0.992177248001099 0.0950546264648438
0.972270965576172 0.0507545471191406
0.965297937393188 0.0394363403320312
0.949017524719238 0.0209751129150391
0.939732789993286 0.00258255004882812
0.929701685905457 -0.025482177734375
0.918938398361206 -0.0613880157470703
0.895277857780457 -0.147253036499023
0.882414579391479 -0.189191818237305
0.868887543678284 -0.224876403808594
0.854716777801514 -0.251575469970703
0.83992338180542 -0.264474868774414
0.824530124664307 -0.259391784667969
0.808560132980347 -0.245830535888672
0.792038679122925 -0.243690490722656
0.774991512298584 -0.249368667602539
0.757445454597473 -0.260402679443359
0.739428758621216 -0.273124694824219
0.720970630645752 -0.285106658935547
0.702101230621338 -0.296430587768555
0.682851672172546 -0.306547164916992
0.663254499435425 -0.313966751098633
0.6433424949646 -0.318426132202148
0.623149871826172 -0.319746017456055
0.582062959671021 -0.415849685668945
0.561240673065186 -0.437723159790039
0.540282249450684 -0.431966781616211
0.519246339797974 -0.428701400756836
0.498216867446899 -0.422113418579102
0.477169871330261 -0.412147521972656
0.456143856048584 -0.404796600341797
0.435177206993103 -0.400506973266602
0.414308786392212 -0.40406608581543
0.393577575683594 -0.415300369262695
0.373022317886353 -0.430332183837891
0.352681517601013 -0.442487716674805
0.332593679428101 -0.451076507568359
0.312796950340271 -0.451999664306641
0.293328762054443 -0.44630241394043
0.274225950241089 -0.434518814086914
0.25552499294281 -0.414138793945312
0.237261176109314 -0.389299392700195
0.219468951225281 -0.365947723388672
0.202182054519653 -0.354040145874023
0.185432553291321 -0.365901947021484
0.153669357299805 -0.459197998046875
0.138713955879211 -0.470590591430664
0.124412298202515 -0.456659317016602
0.110790014266968 -0.421915054321289
0.097870945930481 -0.378957748413086
0.0856775045394897 -0.349178314208984
0.0742301940917969 -0.342939376831055
0.0635480880737305 -0.334733963012695
0.0536487102508545 -0.322832107543945
0.0445476770401001 -0.302217483520508
0.0362590551376343 -0.275833129882812
0.0287952423095703 -0.278369903564453
0.0221670866012573 -0.358329772949219
0.0163836479187012 -0.490652084350586
0.0114527940750122 -0.656299591064453
0.00738048553466797 -0.902349472045898
0.00417113304138184 -1.24048805236816
0.00182771682739258 -1.79015731811523
0.000351667404174805 -2.87491798400879
8.94069671630859e-05 -1.97726058959961
0.00112307071685791 -0.208246231079102
0.0030674934387207 -0.192878723144531
0.00584328174591064 -0.131612777709961
0.00944209098815918 -0.100330352783203
0.01385498046875 -0.0959949493408203
0.0190720558166504 -0.0971298217773438
0.0318719148635864 -0.100954055786133
0.0394283533096313 -0.106426239013672
0.0477361679077148 -0.107547760009766
0.0567792654037476 -0.0841064453125
0.0665405988693237 -0.0546360015869141
0.0770019292831421 -0.0403881072998047
0.0881444215774536 -0.0414962768554688
0.0999481678009033 -0.0511493682861328
0.112392425537109 -0.068450927734375
0.125456094741821 -0.0891971588134766
0.139117002487183 -0.109319686889648
0.153352618217468 -0.126195907592773
0.168139696121216 -0.13770866394043
0.183454632759094 -0.145771026611328
0.199273109436035 -0.149948120117188
0.215570211410522 -0.147186279296875
0.23232102394104 -0.135208129882812
0.249499678611755 -0.115928649902344
0.267079949378967 -0.0861415863037109
0.285035371780396 -0.0404243469238281
0.303338885307312 0.00112152099609375
0.321962833404541 0.0276527404785156
0.340879321098328 0.0449295043945312
0.360059857368469 0.0574302673339844
0.379475474357605 0.068084716796875
0.418894290924072 0.0888195037841797
0.438837051391602 0.100189208984375
0.458894848823547 0.110485076904297
0.479036331176758 0.114280700683594
0.499229788780212 0.109647750854492
0.51944363117218 0.0944690704345703
0.539583206176758 0.0690135955810547
0.559662222862244 0.0633888244628906
0.579669952392578 0.0614128112792969
0.599573731422424 0.0435619354248047
0.619341135025024 0.00904655456542969
0.638938903808594 -0.0306873321533203
0.658334493637085 -0.0574302673339844
0.677494764328003 -0.0728836059570312
0.696386814117432 -0.0813255310058594
0.714977741241455 -0.0853519439697266
0.733234882354736 -0.0857830047607422
0.751125931739807 -0.0843753814697266
0.768618822097778 -0.0812950134277344
0.785681843757629 -0.0832672119140625
0.802283883094788 -0.0963153839111328
0.818394422531128 -0.104001998901367
0.833983421325684 -0.100513458251953
0.849021911621094 -0.0881328582763672
0.863481044769287 -0.0685710906982422
0.877333760261536 -0.0449333190917969
0.903113603591919 0.00213432312011719
0.914990663528442 0.0197391510009766
0.926161170005798 0.0282325744628906
0.936602830886841 0.0297183990478516
0.946294784545898 0.0320148468017578
0.955217838287354 0.0388851165771484
0.963353633880615 0.0483283996582031
0.970685958862305 0.05908203125
0.982881546020508 0.0807704925537109
0.994826912879944 0.102504730224609
0.997081160545349 0.102327346801758
0.998462438583374 0.0945930480957031
0.99896764755249 0.0778408050537109
};
\addlegendentry{$K1$}
\addplot [line width = \lineWidth pt, darkslateblue3285131]
table {%
0.999027490615845 0.0195159912109375
0.998551487922668 0.0845241546630859
0.997249841690063 -0.0285854339599609
0.995124220848083 0.0971813201904297
0.992177248001099 -0.0158672332763672
0.988413095474243 0.0976486206054688
0.98383629322052 -0.0325393676757812
0.978453278541565 0.0787334442138672
0.972270965576172 -0.0458774566650391
0.965297937393188 0.0499973297119141
0.957543134689331 -0.00850105285644531
0.949017524719238 0.0873680114746094
0.939732789993286 0.067657470703125
0.929701685905457 0.0643768310546875
0.918938398361206 -0.0132274627685547
0.907458424568176 0.0335712432861328
0.895277857780457 -0.0958099365234375
0.882414579391479 -0.154970169067383
0.868887543678284 -0.0696849822998047
0.854716777801514 -0.214130401611328
0.83992338180542 -0.187774658203125
0.824530124664307 -0.280570983886719
0.808560132980347 -0.272863388061523
0.792038679122925 -0.334226608276367
0.774991512298584 -0.353687286376953
0.757445454597473 -0.416219711303711
0.739428758621216 -0.445217132568359
0.720970630645752 -0.524757385253906
0.702101230621338 -0.496097564697266
0.682851672172546 -0.553316116333008
0.663254499435425 -0.571834564208984
0.6433424949646 -0.657960891723633
0.623149871826172 -0.661169052124023
0.60271143913269 -0.671445846557617
0.582062959671021 -0.699428558349609
0.561240673065186 -0.75909423828125
0.540282249450684 -0.741588592529297
0.519246339797974 -0.685647964477539
0.498216867446899 -0.804496765136719
0.477169871330261 -0.757892608642578
0.456143856048584 -0.848371505737305
0.435177206993103 -0.818080902099609
0.414308786392212 -0.89042854309082
0.393577575683594 -0.892528533935547
0.373022317886353 -0.888429641723633
0.352681517601013 -0.969793319702148
0.332593679428101 -0.938753128051758
0.312796950340271 -1.00925636291504
0.293328762054443 -0.956838607788086
0.274225950241089 -1.02976226806641
0.25552499294281 -1.00087356567383
0.237261176109314 -1.04237937927246
0.219468951225281 -1.02361106872559
0.202182054519653 -1.07950210571289
0.185432553291321 -1.05279159545898
0.169251799583435 -1.13290596008301
0.153669357299805 -1.1119213104248
0.138713955879211 -1.18581199645996
0.124412298202515 -1.10434913635254
0.110790014266968 -1.21639823913574
0.097870945930481 -1.08815956115723
0.0856775045394897 -1.11745834350586
0.0742301940917969 -0.926799774169922
0.0635480880737305 -0.921026229858398
0.0536487102508545 -0.739568710327148
0.0445476770401001 -0.734157562255859
0.0362590551376343 -0.441926956176758
0.0287952423095703 -0.36768913269043
0.0221670866012573 -0.230344772338867
0.0163836479187012 -0.0466423034667969
0.0114527940750122 0.0338058471679688
0.00738048553466797 0.244094848632812
0.00417113304138184 0.459815979003906
0.00182771682739258 0.677848815917969
0.000351667404174805 0.750215530395508
-7.71284103393555e-05 0.18988037109375
8.94069671630859e-05 -0.192825317382812
0.00112307071685791 -0.594945907592773
0.0030674934387207 -1.02634429931641
0.00584328174591064 -0.979747772216797
0.00944209098815918 -0.750402450561523
0.01385498046875 -0.738777160644531
0.0190720558166504 -0.482204437255859
0.0250818729400635 -0.565225601196289
0.0318719148635864 -0.362512588500977
0.0394283533096313 -0.316864013671875
0.0477361679077148 -0.347433090209961
0.0567792654037476 -0.175302505493164
0.0665405988693237 -0.282249450683594
0.0770019292831421 0.0796051025390625
0.0881444215774536 -0.0190181732177734
0.0999481678009033 0.10359001159668
0.112392425537109 0.0282096862792969
0.125456094741821 0.138212203979492
0.139117002487183 0.0847835540771484
0.153352618217468 0.152008056640625
0.168139696121216 0.154422760009766
0.183454632759094 0.184951782226562
0.199273109436035 0.174249649047852
0.215570211410522 0.202274322509766
0.23232102394104 0.242015838623047
0.249499678611755 0.204380035400391
0.267079949378967 0.260847091674805
0.285035371780396 0.213150024414062
0.303338885307312 0.291692733764648
0.321962833404541 0.280643463134766
0.340879321098328 0.320583343505859
0.360059857368469 0.318069458007812
0.379475474357605 0.378963470458984
0.399096965789795 0.361879348754883
0.418894290924072 0.36174201965332
0.438837051391602 0.419633865356445
0.458894848823547 0.435062408447266
0.479036331176758 0.382823944091797
0.499229788780212 0.375795364379883
0.51944363117218 0.463773727416992
0.539583206176758 0.372108459472656
0.559662222862244 0.485679626464844
0.579669952392578 0.370532989501953
0.599573731422424 0.465213775634766
0.619341135025024 0.389974594116211
0.638938903808594 0.469161987304688
0.658334493637085 0.35008430480957
0.677494764328003 0.375598907470703
0.696386814117432 0.259426116943359
0.714977741241455 0.215490341186523
0.733234882354736 0.318544387817383
0.751125931739807 0.163568496704102
0.768618822097778 0.251958847045898
0.785681843757629 0.118869781494141
0.802283883094788 0.227367401123047
0.818394422531128 0.08612060546875
0.833983421325684 0.1474609375
0.849021911621094 0.0775737762451172
0.863481044769287 0.0721359252929688
0.877333760261536 0.0860328674316406
0.890553116798401 0.0443477630615234
0.903113603591919 0.0728702545166016
0.914990663528442 0.0550498962402344
0.926161170005798 0.0206108093261719
0.936602830886841 0.0824375152587891
0.946294784545898 0.0239009857177734
0.955217838287354 0.116954803466797
0.963353633880615 0.0284919738769531
0.970685958862305 0.0833206176757812
0.977199673652649 0.0346584320068359
0.982881546020508 0.0882968902587891
0.987719774246216 -0.00139999389648438
0.991704225540161 0.124750137329102
0.994826912879944 0.00110054016113281
0.997081160545349 0.12370491027832
0.998462438583374 0.0221900939941406
0.99896764755249 0.110795974731445
};
\addlegendentry{$K20$}
\addplot [line width = \lineWidth pt, indianred22610492]
table {%
0.999027490615845 0.190393447875977
0.998551487922668 0.186038970947266
0.997249841690063 0.197328567504883
0.995124220848083 0.192630767822266
0.992177248001099 0.198093414306641
0.988413095474243 0.185808181762695
0.98383629322052 0.180669784545898
0.972270965576172 0.156871795654297
0.965297937393188 0.143632888793945
0.939732789993286 0.0833053588867188
0.929701685905457 0.0662574768066406
0.918938398361206 0.0491218566894531
0.907458424568176 0.0365085601806641
0.895277857780457 -0.0112590789794922
0.882414579391479 -0.0172061920166016
0.868887543678284 -0.109958648681641
0.854716777801514 -0.100419998168945
0.83992338180542 -0.181734085083008
0.824530124664307 -0.15669059753418
0.808560132980347 -0.265716552734375
0.792038679122925 -0.273727416992188
0.774991512298584 -0.348773956298828
0.757445454597473 -0.403451919555664
0.739428758621216 -0.446256637573242
0.720970630645752 -0.505405426025391
0.702101230621338 -0.575887680053711
0.682851672172546 -0.636962890625
0.663254499435425 -0.673545837402344
0.6433424949646 -0.740997314453125
0.623149871826172 -0.745262145996094
0.60271143913269 -0.905063629150391
0.582062959671021 -0.912014007568359
0.561240673065186 -0.991395950317383
0.540282249450684 -1.00085830688477
0.519246339797974 -0.847860336303711
0.498216867446899 -0.835987091064453
0.477169871330261 -0.891170501708984
0.456143856048584 -0.771768569946289
0.435177206993103 -0.862234115600586
0.414308786392212 -0.707269668579102
0.393577575683594 -0.780920028686523
0.373022317886353 -0.738431930541992
0.352681517601013 -0.68720817565918
0.332593679428101 -0.656660079956055
0.312796950340271 -0.629987716674805
0.293328762054443 -0.651496887207031
0.274225950241089 -0.572452545166016
0.25552499294281 -0.610555648803711
0.237261176109314 -0.520509719848633
0.219468951225281 -0.530462265014648
0.202182054519653 -0.458999633789062
0.185432553291321 -0.492610931396484
0.169251799583435 -0.454938888549805
0.153669357299805 -0.43046760559082
0.138713955879211 -0.382076263427734
0.124412298202515 -0.263221740722656
0.110790014266968 -0.220281600952148
0.097870945930481 -0.140989303588867
0.0856775045394897 -0.13641357421875
0.0742301940917969 -0.0950908660888672
0.0635480880737305 -0.104145050048828
0.0536487102508545 -0.102920532226562
0.0445476770401001 -0.0966663360595703
0.0362590551376343 -0.118900299072266
0.0287952423095703 -0.11158561706543
0.0221670866012573 -0.061004638671875
0.0163836479187012 -0.0738201141357422
0.0114527940750122 -0.10651969909668
0.00738048553466797 -0.0515098571777344
0.00417113304138184 0.079010009765625
0.00182771682739258 -0.365983963012695
-0.000258207321166992 -0.243206024169922
8.94069671630859e-05 -0.216466903686523
0.00112307071685791 -0.223587036132812
0.0030674934387207 -0.11009407043457
0.00584328174591064 -0.0395622253417969
0.00944209098815918 -0.0520896911621094
0.01385498046875 -0.110925674438477
0.0190720558166504 -0.154706954956055
0.0250818729400635 -0.178285598754883
0.0318719148635864 -0.20863151550293
0.0394283533096313 -0.25541877746582
0.0477361679077148 -0.281713485717773
0.0567792654037476 -0.282873153686523
0.0665405988693237 -0.239233016967773
0.0770019292831421 -0.21879768371582
0.0881444215774536 -0.207008361816406
0.0999481678009033 -0.19915771484375
0.112392425537109 -0.173309326171875
0.125456094741821 -0.210010528564453
0.139117002487183 -0.200569152832031
0.168139696121216 -0.21784782409668
0.183454632759094 -0.206752777099609
0.199273109436035 -0.168573379516602
0.215570211410522 -0.0898227691650391
0.23232102394104 -0.044464111328125
0.249499678611755 -0.0539131164550781
0.267079949378967 -0.0552654266357422
0.303338885307312 0.009674072265625
0.321962833404541 -0.0134735107421875
0.340879321098328 -0.0147514343261719
0.360059857368469 0.00156021118164062
0.379475474357605 0.0218296051025391
0.399096965789795 0.0452136993408203
0.418894290924072 0.0708980560302734
0.438837051391602 0.0883502960205078
0.458894848823547 0.100336074829102
0.479036331176758 0.115985870361328
0.499229788780212 0.15406608581543
0.51944363117218 0.205982208251953
0.539583206176758 0.244413375854492
0.559662222862244 0.261693954467773
0.579669952392578 0.279521942138672
0.599573731422424 0.240545272827148
0.619341135025024 0.23725700378418
0.638938903808594 0.331972122192383
0.658334493637085 0.299943923950195
0.677494764328003 0.242898941040039
0.696386814117432 0.174604415893555
0.714977741241455 0.132539749145508
0.733234882354736 0.120773315429688
0.751125931739807 0.137914657592773
0.768618822097778 0.181135177612305
0.785681843757629 0.171291351318359
0.802283883094788 0.108154296875
0.818394422531128 0.0564136505126953
0.833983421325684 0.0499286651611328
0.849021911621094 0.0587139129638672
0.863481044769287 0.0698051452636719
0.877333760261536 0.0758228302001953
0.890553116798401 0.0735092163085938
0.903113603591919 0.0688991546630859
0.914990663528442 0.0852298736572266
0.926161170005798 0.113037109375
0.936602830886841 0.14185905456543
0.946294784545898 0.172348022460938
0.955217838287354 0.203155517578125
0.963353633880615 0.226152420043945
0.970685958862305 0.239068984985352
0.977199673652649 0.248542785644531
0.982881546020508 0.254661560058594
0.987719774246216 0.25806999206543
0.991704225540161 0.25892448425293
0.994826912879944 0.257013320922852
0.997081160545349 0.252281188964844
0.998462438583374 0.244968414306641
0.99896764755249 0.218233108520508
};
\addlegendentry{$D1$}
\addplot [line width = \lineWidth pt, darkslateblue10843108]
table {%
0.999027490615845 0.0450496673583984
0.998551487922668 0.0307140350341797
0.997249841690063 0.0134868621826172
0.995124220848083 -0.0250358581542969
0.992177248001099 -0.0331382751464844
0.988413095474243 -0.00596427917480469
0.98383629322052 -0.00766563415527344
0.978453278541565 -0.0186901092529297
0.972270965576172 -0.0222053527832031
0.965297937393188 -0.0543117523193359
0.957543134689331 -0.0657062530517578
0.949017524719238 -0.0961952209472656
0.939732789993286 -0.0944309234619141
0.929701685905457 -0.109550476074219
0.918938398361206 -0.109336853027344
0.907458424568176 -0.124261856079102
0.895277857780457 -0.137006759643555
0.882414579391479 -0.19300651550293
0.868887543678284 -0.233903884887695
0.854716777801514 -0.265548706054688
0.83992338180542 -0.310831069946289
0.824530124664307 -0.367483139038086
0.808560132980347 -0.411762237548828
0.792038679122925 -0.435785293579102
0.774991512298584 -0.469398498535156
0.757445454597473 -0.521295547485352
0.739428758621216 -0.56419563293457
0.720970630645752 -0.599773406982422
0.702101230621338 -0.630672454833984
0.682851672172546 -0.671537399291992
0.663254499435425 -0.716781616210938
0.6433424949646 -0.752052307128906
0.623149871826172 -0.780693054199219
0.60271143913269 -0.812362670898438
0.582062959671021 -0.8212890625
0.561240673065186 -0.861127853393555
0.540282249450684 -0.914495468139648
0.519246339797974 -0.924690246582031
0.498216867446899 -0.905834197998047
0.477169871330261 -0.912563323974609
0.456143856048584 -0.943264007568359
0.435177206993103 -0.951419830322266
0.414308786392212 -0.965724945068359
0.393577575683594 -0.960639953613281
0.373022317886353 -0.979127883911133
0.352681517601013 -1.01619338989258
0.332593679428101 -1.03214645385742
0.312796950340271 -1.04928970336914
0.293328762054443 -1.07417678833008
0.274225950241089 -1.10230255126953
0.25552499294281 -1.11980056762695
0.237261176109314 -1.14493370056152
0.219468951225281 -1.14123344421387
0.202182054519653 -1.15449333190918
0.185432553291321 -1.14533424377441
0.169251799583435 -1.14319038391113
0.153669357299805 -1.16013717651367
0.138713955879211 -1.1845588684082
0.124412298202515 -1.2170238494873
0.110790014266968 -1.22125434875488
0.097870945930481 -1.24397277832031
0.0856775045394897 -1.24199295043945
0.0742301940917969 -1.26958656311035
0.0635480880737305 -1.30058860778809
0.0536487102508545 -1.3142261505127
0.0362590551376343 -1.45109176635742
0.0221670866012573 -1.60292434692383
0.0163836479187012 -1.6843318939209
0.0114527940750122 -1.81415939331055
0.00738048553466797 -1.96089744567871
0.00417113304138184 -1.99438667297363
0.00182771682739258 -1.99504280090332
0.000351667404174805 -1.85174560546875
-0.000258207321166992 -1.29580497741699
8.94069671630859e-05 -0.836057662963867
0.00112307071685791 0.0110187530517578
0.0030674934387207 0.810905456542969
0.00584328174591064 0.70750617980957
0.00944209098815918 0.77595329284668
0.0190720558166504 0.648311614990234
0.0250818729400635 0.616010665893555
0.0318719148635864 0.521528244018555
0.0477361679077148 0.436378479003906
0.0567792654037476 0.420328140258789
0.0770019292831421 0.380084991455078
0.0881444215774536 0.376663208007812
0.0999481678009033 0.356386184692383
0.112392425537109 0.356748580932617
0.125456094741821 0.348197937011719
0.139117002487183 0.351188659667969
0.153352618217468 0.348960876464844
0.168139696121216 0.354686737060547
0.183454632759094 0.341552734375
0.199273109436035 0.332767486572266
0.215570211410522 0.308765411376953
0.23232102394104 0.30320930480957
0.249499678611755 0.308662414550781
0.267079949378967 0.315858840942383
0.285035371780396 0.299825668334961
0.303338885307312 0.302248001098633
0.321962833404541 0.307689666748047
0.340879321098328 0.312479019165039
0.360059857368469 0.329904556274414
0.379475474357605 0.324640274047852
0.399096965789795 0.323957443237305
0.418894290924072 0.316156387329102
0.438837051391602 0.329183578491211
0.458894848823547 0.314092636108398
0.479036331176758 0.317539215087891
0.499229788780212 0.325666427612305
0.51944363117218 0.330728530883789
0.539583206176758 0.344993591308594
0.559662222862244 0.33660888671875
0.579669952392578 0.336084365844727
0.599573731422424 0.323755264282227
0.619341135025024 0.310043334960938
0.638938903808594 0.303146362304688
0.658334493637085 0.293941497802734
0.677494764328003 0.304904937744141
0.696386814117432 0.2939453125
0.714977741241455 0.296329498291016
0.733234882354736 0.300758361816406
0.751125931739807 0.300827026367188
0.768618822097778 0.283037185668945
0.785681843757629 0.28001594543457
0.802283883094788 0.283744812011719
0.818394422531128 0.286235809326172
0.849021911621094 0.263322830200195
0.863481044769287 0.265331268310547
0.877333760261536 0.250179290771484
0.903113603591919 0.231405258178711
0.914990663528442 0.21565055847168
0.926161170005798 0.204191207885742
0.936602830886841 0.182723999023438
0.946294784545898 0.171329498291016
0.955217838287354 0.142114639282227
0.963353633880615 0.126066207885742
0.970685958862305 0.115304946899414
0.977199673652649 0.110254287719727
0.982881546020508 0.0957489013671875
0.987719774246216 0.0853118896484375
0.991704225540161 0.0753135681152344
0.994826912879944 0.0621395111083984
0.997081160545349 0.0580253601074219
0.998462438583374 0.0604286193847656
0.99896764755249 0.0555305480957031
};
\addlegendentry{$D5$}
\end{axis}

\end{tikzpicture}


==> figures/validation_plots/test-loss-bgnn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cadetblue117169144}{RGB}{117,169,144}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray4584119}{RGB}{45,84,119}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{seagreen48110126}{RGB}{48,110,126}
\definecolor{slategray78138134}{RGB}{78,138,134}

\begin{axis}[
width=5cm,
height=5cm,
axis line style={darkslategray38},
log basis y={10},
tick align=inside,
unbounded coords=jump,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Convolutions (\(\displaystyle K\))},
xmajorticks=true,
xmin=-0.5, xmax=3.5,
xminorgrids,
xmajorgrids,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={1,5,10,20},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\(\displaystyle \mathcal{L}_{\mathrm{test}}\)},
ymajorticks=true,
% ymin=0.000224240305144263, ymax=0.00171444631116674,
ymin=1e-5, ymax=0.003,
yminorgrids,
ymode=log,
ytick style={color=darkslategray38},
% ytick={1e-05,0.0001,0.001,0.01,0.1},
% yticklabels={
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\),
%   \(\displaystyle {10^{-1}}\)
% }
]

\def\epsVal{1e-8}

\draw[draw=white,fill=cadetblue117169144] (axis cs:-0.4,\epsVal) rectangle (axis cs:0.4,0.000608911854214966);
\draw[draw=white,fill=slategray78138134] (axis cs:0.6,\epsVal) rectangle (axis cs:1.4,0.000430749409133568);
\draw[draw=white,fill=seagreen48110126] (axis cs:1.6,\epsVal) rectangle (axis cs:2.4,0.000420872267568484);
\draw[draw=white,fill=darkslategray4584119] (axis cs:2.6,\epsVal) rectangle (axis cs:3.4,0.000245962379267439);
\addplot [line width = 1.5pt, dashed, black]
table {%
-0.5 0.00156303563624041
3.5 0.00156303563624041
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 nan
3 nan
};
\draw (axis cs:1.35,0.0009) node[
  scale=1,
  anchor=west,
  text=darkslategray38,
  rotate=0.0
]{$ \langle c_p \rangle _ {\mathrm{MSE}}$};
\end{axis}

\end{tikzpicture}

==> figures/validation_plots/test-loss-bgun.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darksalmon217148123}{RGB}{217,148,123}
\definecolor{darkslateblue9951100}{RGB}{99,51,100}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray13162108}{RGB}{131,62,108}
\definecolor{indianred16174110}{RGB}{161,74,110}
\definecolor{indianred19290108}{RGB}{192,90,108}
\definecolor{indianred209117109}{RGB}{209,117,109}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=5cm,
height=5cm,
axis line style={darkslategray38},
log basis y={10},
tick align=inside,
unbounded coords=jump,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Depth (\(\displaystyle D\))},
xmajorticks=true,
xmin=-0.5, xmax=5.5,
xminorgrids,
xmajorgrids,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\)
},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\(\displaystyle \mathcal{L}_{\mathrm{test}}\)},
ymajorticks=true,
ymin=1e-5, ymax=0.003,
yminorgrids,
ymode=log,
ytick style={color=darkslategray38},
]

\def\epsVal{1e-8}

\draw[draw=white,fill=darksalmon217148123] (axis cs:-0.4,\epsVal) rectangle (axis cs:0.4,0.000597328355);
\draw[draw=white,fill=indianred209117109] (axis cs:0.6,\epsVal) rectangle (axis cs:1.4,0.000545040821);
\draw[draw=white,fill=indianred19290108] (axis cs:1.6,\epsVal) rectangle (axis cs:2.4,0.000514299027);
\draw[draw=white,fill=indianred16174110] (axis cs:2.6,\epsVal) rectangle (axis cs:3.4,0.000353918178);
\draw[draw=white,fill=dimgray13162108] (axis cs:3.6,\epsVal) rectangle (axis cs:4.4,0.000186683203);
\draw[draw=white,fill=darkslateblue9951100] (axis cs:4.6,\epsVal) rectangle (axis cs:5.4,2.07822668e-05);
\addplot [line width = 1.5pt, dashed, black]
table {%
-0.5 0.0015630356362404
5.5 0.0015630356362404
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 nan
4 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 nan
5 nan
};

\draw (axis cs:2.5,0.0009) node[
  scale=1,
  anchor=west,
  text=darkslategray38,
  rotate=0.0
]{$ \langle c_p \rangle _ {\mathrm{MSE}}$};
\end{axis}

\end{tikzpicture}

